Doubly weak double categories

We propose a definition of double categories whose composition of 1-cells is weak in both directions. Namely, a doubly weak double category is a double computad -- a structure with 2-cells of all possible double-categorical shapes -- equipped with all possible composition operations, coherently. We also characterize them using "implicit" double categories, which are double computads having all possible compositions of 2-cells, but no compositions of 1-cells; doubly weak double categories are then obtained by a simple representability criterion. Finally, they can also be defined by adding a "tidiness" condition to the double bicategories of Verity, or to the cubical bicategories of Garner.

==> (inline-0) <==
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-.5) {$\cong$};
      \node at (1,-1.5) {$\zeta$};
    \end{tikzpicture}
    \,\mapsto\,
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\cong}{\zeta}$};
    \end{tikzpicture}
    \,\overset{\cong}{\mapsto}\,
    \begin{tikzpicture}[->,xscale=.6,yscale=.3,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw (a1) -- (c1);
      \draw (a3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\cong}{\zeta}$};
    \end{tikzpicture}
    \qquad\text{and}\qquad
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a2) -- (b2);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\zeta$};
      \node at (.5,-.5) {$\justi$};
      \node at (1,-1.5) {$\cong$};
    \end{tikzpicture}
    \,\mapsto\,
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\bcom{\justi}{\zeta}}{\;\,\cong}$};
    \end{tikzpicture}
    \,\overset{\cong}{\mapsto}\,
    \begin{tikzpicture}[->,xscale=.6,yscale=.3,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw (a1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\bcom{\justi}{\zeta}}{\;\,\cong}$};
    \end{tikzpicture}
  \]
  Observe
  \[
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-.5) {$\cong$};
      \node at (1,-1.5) {$\zeta$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-.5) {$\justi$};
      \node at (1,-1.5) {$\zeta$};
    \end{tikzpicture}
    \quad\qquad\text{and}\qquad\quad
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a2) -- (b2);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\zeta$};
      \node at (.5,-.5) {$\justi$};
      \node at (1,-1.5) {$\cong$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-.5) {$\zeta$};
      \node at (1,-1.5) {$\justi$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-.5) {$\justi$};
      \node at (1,-1.5) {\tiny$\uvcom{\cong}{\zeta}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c1) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1,-.5) {$\justi$};
      \node at (1,-1.5) {$\zeta$};
    \end{tikzpicture}
    \quad\qquad\text{and}\qquad\quad
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-.5) {\tiny$\uvcom{\bcom{\justi}{\zeta}}{\;\,\cong}$};
      \node at (1,-1.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (c1) -- (c3);
      \draw (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-.5) {$\zeta$};
      \node at (1,-1.5) {$\justi$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.3,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw (a1) -- (c1);
      \draw (a3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\cong}{\zeta}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (b1) -- (b3);
      \draw (a1) -- (b1);
      \draw (a3) -- (b3);
      \node at (1,-.5) {$\zeta$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.3,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw (c1) -- (c3);
      \draw (a1) -- (c1);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1,-1) {\tiny$\uvcom{\bcom{\justi}{\zeta}}{\;\,\cong}$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=1.2,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- node[above=2] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- node[below=2] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (c3);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1.5,-.5) {$\choseniso$};
      \node at (1.5,-1.5) {$\ubcom{\bcom{\zeta}{\xi}}{\psi}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=1.2,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- node[above=2] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- node[below=2] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (c3);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (1.5,-.5) {$\justi$};
      \node at (1.5,-1.5) {$\ubcom{\ubcom{\zeta}{\xi}}{\psi}$};
    \end{tikzpicture}
    \quad\qquad\text{and}\qquad\quad
    \begin{tikzpicture}[->,xscale=1.2,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- node[above=2] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- node[below=2] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (c3);
      \draw (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\ubcom{\zeta}{\bcom{\xi}{\psi}}$};
      \node at (1.5,-1.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=1.2,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- node[above=2] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- node[below=2] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (c3);
      \draw (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\ubcom{\ubcom{\zeta}{\xi}}{\psi}$};
      \node at (1.5,-1.5) {$\justi$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=1,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- (c3);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\choseniso$};
      \node at (1.5,-1.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=1,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- (c3);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (b3) -- (b4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw (b4) -- (c4);
      \node at (.5,-.5) {$\justi$};
      \node at (2.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (2.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw (a2) -- (c2);
      \draw (a3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw (b4) -- (c4);
      \node at (.5,-1) {$\cong$};
      \node at (2.5,-1) {$\cong$};
      \node at (1.5,-1) {$\alpha$};
    \end{tikzpicture}
    \qquad
    \qquad
    \begin{tikzpicture}[<-,xscale=-.6,yscale=-.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw (a2) -- (c2);
      \draw (a3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw (b4) -- (c4);
      \node at (.5,-1) {$\cong$};
      \node at (2.5,-1) {$\cong$};
      \node at (1.5,-1) {$\alpha$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[<-,xscale=-.6,yscale=-.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (b3) -- (b4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw (b4) -- (c4);
      \node at (.5,-.5) {$\justi$};
      \node at (2.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (2.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (b3) -- (b4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw[-,double] (b4) -- (c4);
      \node at (.5,-.5) {$\justi$};
      \node at (2.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (2.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw[-,double] (a2) -- (c2);
      \draw[-,double] (a3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw[-,double] (b4) -- (c4);
      \node at (.5,-1) {$\cong$};
      \node at (2.5,-1) {$\cong$};
      \node at (1.5,-1) {$\alpha$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[<-,xscale=-.6,yscale=-.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (a4) at (3,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (b4) at (3,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \node (c4) at (3,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (a3) -- (a4);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (b3) -- (b4);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (c3) -- (c4);
      \draw[-,double] (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \draw[-,double] (a4) -- (b4);
      \draw[-,double] (b4) -- (c4);
      \node at (.5,-.5) {$\justi$};
      \node at (2.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (2.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- (c3);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[<-,xscale=-.6,yscale=-.6,inner sep=.5,font=\scriptsize]
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw (a2) -- (a3);
      \draw (b2) -- (b3);
      \draw (c2) -- (c3);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \node at (1.5,-.5) {$\justi$};
      \node at (1.5,-1.5) {$\alpha$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\justi$};
      \node at (.5,-2.5) {$\ubcom{\alpha}{\beta}$};
      \node at (1.5,-2.5) {$\zeta$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \draw[-,double] (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw (d2) -- (d3);
      \draw[-,double] (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw (c2) -- (d2);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (1,-2.5) {$\ubcom{\alpha}{\beta}$};
      \node at (2.5,-2.5) {$\zeta$};
      \node at (1.5,-3.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\alpha$};
      \node at (.5,-2.5) {$\beta$};
      \node at (1.5,-2.5) {$\zeta$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\alpha$};
      \node at (.5,-2.5) {$\justi$};
      \node at (1.5,-2.5) {$\ubcom{\beta}{\zeta}$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\justi$};
      \node at (.5,-2.5) {$\alpha$};
      \node at (1.5,-2.5) {$\ubcom{\beta}{\zeta}$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1.3,-1) {$\cdot$};
      \node (b0) at (-.3,-1) {$\cdot$};
      \node (b1) at (1.3,-1) {$\cdot$};
      \node (b2) at (2.3,-1) {$\cdot$};
      \node (cz) at (-1.3,-2) {$\cdot$};
      \node (c0) at (-.3,-2) {$\cdot$};
      \node (c1) at (1.3,-2) {$\cdot$};
      \node (c2) at (2.3,-2) {$\cdot$};
      \node (dz) at (-1.3,-3) {$\cdot$};
      \node (d0) at (-.3,-3) {$\cdot$};
      \node (d1) at (1.3,-3) {$\cdot$};
      \node (d2) at (2.3,-3) {$\cdot$};
      \node (ez) at (-1.3,-4) {$\cdot$};
      \node (e0) at (-.3,-4) {$\cdot$};
      \node (e1) at (1.3,-4) {$\cdot$};
      \node (e2) at (2.3,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.8,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.8,-1.5) {$\justi$};
      \node at (-.8,-2.5) {$\justi$};
      \node at (.5,-2.5) {\tiny$\ubcom{\bcom{\alpha}{\zeta}}{\beta}$};
      \node at (1.8,-2.5) {$\justi$};
      \node at (-.8,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.8,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\justi$};
      \node at (.5,-2.5) {$\ubcom{\alpha}{\zeta}$};
      \node at (1.5,-2.5) {$\beta$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (b2) -- (b3);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (c2) -- (c3);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (d2) -- (d3);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (e2) -- (e3);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw (c2) -- (d2);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (1,-2.5) {$\ubcom{\alpha}{\zeta}$};
      \node at (2.5,-2.5) {$\beta$};
      \node at (1.5,-3.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\alpha$};
      \node at (.5,-2.5) {$\zeta$};
      \node at (1.5,-2.5) {$\beta$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
  \]

  \[
    =\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\alpha$};
      \node at (.5,-2.5) {$\ubcom{\zeta}{\beta}$};
      \node at (1.5,-2.5) {$\justi$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (b2) -- (b3);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (c2) -- (c3);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (d2) -- (d3);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (e2) -- (e3);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw (c2) -- (d2);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (1,-2.5) {\tiny$\ubcom{\alpha}{\bcom{\zeta}{\beta}}$};
      \node at (2.5,-2.5) {$\justi$};
      \node at (1.5,-3.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1.3,-1) {$\cdot$};
      \node (b0) at (-.3,-1) {$\cdot$};
      \node (b1) at (1.3,-1) {$\cdot$};
      \node (b2) at (2.3,-1) {$\cdot$};
      \node (cz) at (-1.3,-2) {$\cdot$};
      \node (c0) at (-.3,-2) {$\cdot$};
      \node (c1) at (1.3,-2) {$\cdot$};
      \node (c2) at (2.3,-2) {$\cdot$};
      \node (dz) at (-1.3,-3) {$\cdot$};
      \node (d0) at (-.3,-3) {$\cdot$};
      \node (d1) at (1.3,-3) {$\cdot$};
      \node (d2) at (2.3,-3) {$\cdot$};
      \node (ez) at (-1.3,-4) {$\cdot$};
      \node (e0) at (-.3,-4) {$\cdot$};
      \node (e1) at (1.3,-4) {$\cdot$};
      \node (e2) at (2.3,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.8,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.8,-1.5) {$\justi$};
      \node at (-.8,-2.5) {$\justi$};
      \node at (.5,-2.5) {\tiny$\ubcom{\alpha}{\bcom{\zeta}{\beta}}$};
      \node at (1.8,-2.5) {$\justi$};
      \node at (-.8,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.8,-3.5) {$\justi$};
    \end{tikzpicture}
  \]

  \[
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.65,-1.5) {\tiny$\uvcom{\alpha}{\zeta}$};
      \node at (1.2,-1.5) {\tiny$\beta$};
      \node at (1.4,-1.5) {$($};
      \node at (1.85,-1.5) {$)$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\beta$};
      \node at (1.5,-1.5) {$\uvcom{\alpha}{\zeta}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\alpha$};
      \node at (.5,-1.5) {$\beta$};
      \node at (1.5,-1.5) {$\zeta$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\alpha$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\ubcom{\beta}{\zeta}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw[-,double] (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw[-,double] (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {\tiny$\uvcom{\;\;\,\alpha}{\bcom{\beta}{\zeta}}$};
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a0) at (0,0) {$\cdot$};
      \node (a1) at (1,0) {$\cdot$};
      \node (a2) at (2,0) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (f0) at (0,-5) {$\cdot$};
      \node (f1) at (1,-5) {$\cdot$};
      \node (f2) at (2,-5) {$\cdot$};
      \draw (a0) -- (a1);
      \draw (a1) -- (a2);
      \draw (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw (f0) -- (f1);
      \draw (f1) -- (f2);
      \draw[-,double] (a0) -- (b0);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (e0) -- (f0);
      \draw[-,double] (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (e1) -- (f1);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \draw[-,double] (e2) -- (f2);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (.5,-2.5) {$\ubcom{\zeta}{\beta}$};
      \node at (1.5,-2.5) {$\xi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
      \node at (.5,-4.5) {$\justi$};
      \node at (1.5,-4.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a0) at (0,0) {$\cdot$};
      \node (a1) at (1.5,0) {$\cdot$};
      \node (a3) at (3,0) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \node (f0) at (0,-5) {$\cdot$};
      \node (f1) at (1.5,-5) {$\cdot$};
      \node (f3) at (3,-5) {$\cdot$};
      \draw (a0) -- (a1);
      \draw (a1) -- (a3);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw (d2) -- (d3);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw (f0) -- (f1);
      \draw (f1) -- (f3);
      \draw[-,double] (a0) -- (b0);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (e0) -- (f0);
      \draw (c2) -- (d2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \draw[-,double] (e3) -- (f3);
      \node at (1.5,-.5) {$\choseniso$};
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (1,-2.5) {$\ubcom{\zeta}{\beta}$};
      \node at (2.5,-2.5) {$\xi$};
      \node at (1.5,-3.5) {$\choseniso$};
      \node at (1.5,-4.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a0) at (0,0) {$\cdot$};
      \node (a1) at (1.5,0) {$\cdot$};
      \node (a3) at (3,0) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \node (f0) at (0,-5) {$\cdot$};
      \node (f1) at (1.5,-5) {$\cdot$};
      \node (f3) at (3,-5) {$\cdot$};
      \draw (a0) -- (a1);
      \draw (a1) -- (a3);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw (f0) -- (f1);
      \draw (f1) -- (f3);
      \draw[-,double] (a0) -- (b0);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (e0) -- (f0);
      \draw (b1) -- (e1);
      \draw (b2) -- (e2);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \draw[-,double] (e3) -- (f3);
      \node at (1.5,-.5) {$\choseniso$};
      \node at (.5,-2.5) {$\zeta$};
      \node at (1.5,-2.5) {$\beta$};
      \node at (2.5,-2.5) {$\xi$};
      \node at (1.5,-4.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a0) at (0,0) {$\cdot$};
      \node (a1) at (1.5,0) {$\cdot$};
      \node (a3) at (3,0) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \node (f0) at (0,-5) {$\cdot$};
      \node (f1) at (1.5,-5) {$\cdot$};
      \node (f3) at (3,-5) {$\cdot$};
      \draw (a0) -- (a1);
      \draw (a1) -- (a3);
      \draw (b0) -- (b1);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw (c0) -- (c1);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw (d0) -- (d1);
      \draw[-,double] (d1) -- (d2);
      \draw (d2) -- (d3);
      \draw (e0) -- (e1);
      \draw[-,double] (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw (f0) -- (f1);
      \draw (f1) -- (f3);
      \draw[-,double] (a0) -- (b0);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (e0) -- (f0);
      \draw (c1) -- (d1);
      \draw[-,double] (a3) -- (b3);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \draw[-,double] (e3) -- (f3);
      \node at (1.5,-.5) {$\choseniso$};
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (.5,-2.5) {$\zeta$};
      \node at (2,-2.5) {$\ubcom{\beta}{\xi}$};
      \node at (1.5,-3.5) {$\choseniso$};
      \node at (1.5,-4.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a0) at (0,0) {$\cdot$};
      \node (a1) at (1,0) {$\cdot$};
      \node (a2) at (2,0) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (f0) at (0,-5) {$\cdot$};
      \node (f1) at (1,-5) {$\cdot$};
      \node (f2) at (2,-5) {$\cdot$};
      \draw (a0) -- (a1);
      \draw (a1) -- (a2);
      \draw (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw (f0) -- (f1);
      \draw (f1) -- (f2);
      \draw[-,double] (a0) -- (b0);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (e0) -- (f0);
      \draw[-,double] (a1) -- (b1);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (e1) -- (f1);
      \draw[-,double] (a2) -- (b2);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \draw[-,double] (e2) -- (f2);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (.5,-2.5) {$\zeta$};
      \node at (1.5,-2.5) {$\ubcom{\beta}{\xi}$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
      \node at (.5,-4.5) {$\justi$};
      \node at (1.5,-4.5) {$\justi$};
    \end{tikzpicture}
  \]
  
  \[
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\justi$};
      \node at (.5,-2.5) {$\ubcom{\beta}{\zeta}$};
      \node at (1.5,-2.5) {$\xi$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw[-,double] (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw (d2) -- (d3);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw (c2) -- (d2);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \node at (1.5,-1.5) {$\choseniso$};
      \node at (1,-2.5) {$\ubcom{\beta}{\zeta}$};
      \node at (2.5,-2.5) {$\xi$};
      \node at (1.5,-3.5) {$\choseniso$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (b3) at (3,-1) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c3) at (3,-2) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d3) at (3,-3) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \node (e3) at (3,-4) {$\cdot$};
      \draw[-,double] (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw (e2) -- (e3);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw (b1) -- (e1);
      \draw (b2) -- (e2);
      \draw[-,double] (b3) -- (c3);
      \draw (c3) -- (d3);
      \draw[-,double] (d3) -- (e3);
      \node at (.5,-2.5) {$\beta$};
      \node at (1.5,-2.5) {$\zeta$};
      \node at (2.5,-2.5) {$\xi$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (bz) at (-1,-1) {$\cdot$};
      \node (b0) at (0,-1) {$\cdot$};
      \node (b1) at (1,-1) {$\cdot$};
      \node (b2) at (2,-1) {$\cdot$};
      \node (cz) at (-1,-2) {$\cdot$};
      \node (c0) at (0,-2) {$\cdot$};
      \node (c1) at (1,-2) {$\cdot$};
      \node (c2) at (2,-2) {$\cdot$};
      \node (dz) at (-1,-3) {$\cdot$};
      \node (d0) at (0,-3) {$\cdot$};
      \node (d1) at (1,-3) {$\cdot$};
      \node (d2) at (2,-3) {$\cdot$};
      \node (ez) at (-1,-4) {$\cdot$};
      \node (e0) at (0,-4) {$\cdot$};
      \node (e1) at (1,-4) {$\cdot$};
      \node (e2) at (2,-4) {$\cdot$};
      \draw[-,double] (bz) -- (b0);
      \draw (b0) -- (b1);
      \draw (b1) -- (b2);
      \draw[-,double] (cz) -- (c0);
      \draw (c0) -- (c1);
      \draw (c1) -- (c2);
      \draw[-,double] (dz) -- (d0);
      \draw (d0) -- (d1);
      \draw (d1) -- (d2);
      \draw[-,double] (ez) -- (e0);
      \draw (e0) -- (e1);
      \draw (e1) -- (e2);
      \draw[-,double] (bz) -- (cz);
      \draw (cz) -- (dz);
      \draw[-,double] (dz) -- (ez);
      \draw[-,double] (b0) -- (c0);
      \draw (c0) -- (d0);
      \draw[-,double] (d0) -- (e0);
      \draw[-,double] (b1) -- (c1);
      \draw (c1) -- (d1);
      \draw[-,double] (d1) -- (e1);
      \draw[-,double] (b2) -- (c2);
      \draw (c2) -- (d2);
      \draw[-,double] (d2) -- (e2);
      \node at (-.5,-1.5) {$\justi$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\justi$};
      \node at (-.5,-2.5) {$\beta$};
      \node at (.5,-2.5) {$\zeta$};
      \node at (1.5,-2.5) {$\xi$};
      \node at (-.5,-3.5) {$\justi$};
      \node at (.5,-3.5) {$\justi$};
      \node at (1.5,-3.5) {$\justi$};
    \end{tikzpicture}
  \]

  \[
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\justi$};
      \node at (1.5,-.5) {$\ubcom{\alpha}{\zeta}$};
      \node at (.5,-1.5) {$\justi$};
      \node at (1.5,-1.5) {$\ubcom{\beta}{\xi}$};
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[->,xscale=.6,yscale=.6,inner sep=.5,font=\scriptsize]
      \node (a1) at (0,0) {$\cdot$};
      \node (a2) at (1,0) {$\cdot$};
      \node (a3) at (2,0) {$\cdot$};
      \node (b1) at (0,-1) {$\cdot$};
      \node (b2) at (1,-1) {$\cdot$};
      \node (b3) at (2,-1) {$\cdot$};
      \node (c1) at (0,-2) {$\cdot$};
      \node (c2) at (1,-2) {$\cdot$};
      \node (c3) at (2,-2) {$\cdot$};
      \draw[-,double] (a1) -- (a2);
      \draw (a2) -- (a3);
      \draw[-,double] (b1) -- (b2);
      \draw (b2) -- (b3);
      \draw[-,double] (c1) -- (c2);
      \draw (c2) -- (c3);
      \draw (a1) -- (b1);
      \draw (b1) -- (c1);
      \draw (a2) -- (b2);
      \draw (b2) -- (c2);
      \draw (a3) -- (b3);
      \draw (b3) -- (c3);
      \node at (.5,-.5) {$\alpha$};
      \node at (1.5,-.5) {$\zeta$};
      \node at (.5,-1.5) {$\beta$};
      \node at (1.5,-1.5) {$\xi$};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
        \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$r$} (.75,-2);
        \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$h$} (d);
        \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
        \draw (c) -- node [ed] {$p$} (b) -- node [ed] {$r$} (d);
        \draw (-.75,2) -- node [ed] {$f$} (a) -- node [ed] {$h$} (-.75,-2);
        \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
        \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$r$} (.75,-2);
        \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$h$} (d);
        \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
        \draw (c) -- node [ed] {$p$} (b) -- node [ed] {$r$} (d);
        \draw (-.75,2) -- node [ed] {$f$} (a) -- node [ed] {$h$} (-.75,-2);
        \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,0) {$\alpha$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,0) {$\beta$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.35) {$\gamma$};
        \draw (a) -- node [ed] {$h$} (l);
        \draw (a) -- node [ed] {$g$} (r);
        \draw (a) -- node [ed] {$k$} (d);
        \draw (0,2) -- node [ed] {$f$} (a);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,0) {$\alpha$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,0) {$\beta$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,1.35) {$\gamma$};
        \draw (a) -- node [ed] {$h$} (l);
        \draw (a) -- node [ed] {$g$} (r);
        \draw (a) -- node [ed] {$f$} (u);
        \draw (0,-2) -- node [ed] {$k$} (a);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,0) {$\gamma$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.35) {$\beta$};
        \draw (a) -- node [ed] {$g$} (r);
        \draw (a) -- node [ed] {$f$} (u);
        \draw (a) -- node [ed] {$k$} (d);
        \draw (-2,0) -- node [ed] {$h$} (a);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,0) {$\gamma$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.35) {$\beta$};
        \draw (a) -- node [ed] {$h$} (l);
        \draw (a) -- node [ed] {$f$} (u);
        \draw (a) -- node [ed] {$k$} (d);
        \draw (2,0) -- node [ed] {$g$} (a);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\gamma$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\beta$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\delta$};
        \draw (-2,0) -- node [ed] {$h$} (l);
        \draw (2,0) -- node [ed] {$g$} (r);
        \draw (0,2) -- node [ed] {$f$} (u);
        \draw (0,-2) -- node [ed] {$k$} (d);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$f$} (a) -- node [ed] {$\ubcom{\justi}{f}$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{\justi}{f}$} (a) -- node [ed] {$f$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$f$} (a) -- node [ed] {$\ubcom{f}{\justi}$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{f}{\justi}$} (a) -- node [ed] {$f$} (0,2);
      \end{tikzpicture}
    \]
    \[
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\uvcoms{\justi}{f}$} (a) -- node [ed] {$f$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$\uvcoms{\justi}{f}$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\uvcoms{f}{\justi}$} (a) -- node [ed] {$f$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$\uvcoms{f}{\justi}$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{\bcom{f}{g}}{h}$} (a) -- node [ed] {$\ubcom{f}{\bcom{g}{h}}$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{f}{\bcom{g}{h}}$} (a) -- node [ed] {$\ubcom{\bcom{f}{g}}{h}$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\uvcoms{f}{\vcoms{g}{h}}$} (a) -- node [ed] {$\uvcoms{\vcoms{f}{g}}{h}$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\uvcoms{\vcoms{f}{g}}{h}$} (a) -- node [ed] {$\uvcoms{f}{\vcoms{g}{h}}$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (0,-2) -- node [ed] {$\justi$} (a);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (a) -- node [ed] {$\justi$} (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0] at (0,0) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (a);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \draw (-2,0) -- node [ed] {$h$} (a) -- node [ed] {$g$} (2,0);
        \draw (0,-2) -- node [ed] {$k$} (a) -- node [ed] {$f$} (0,2);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\justi$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$h$} (b) -- node [ed] {$g$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$f$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\justi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
        \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
        \draw (-.75,2) -- node [ed] {$h$} (a) -- node [ed] {$g$} (-.75,-2);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$k$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\justi$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$f$} (b) -- node [ed] {$k$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {$h$} (a) -- node [ed] {$h$} (b) -- node [ed] {$g$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\justi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
        \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
        \draw (-.75,2) -- node [ed] {$f$} (a) -- node [ed] {$k$} (-.75,-2);
        \draw (-2,0) -- node [ed] {$h$} (a) -- node [ed] {$g$} (b) -- node [ed] {$g$} (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,rotate=-90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.25,1.25) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.25,-1.25) {};
        \node (mu) [ivs, inner sep=0,minimum width=10] at (0,1.25) {};
        \node (md) [ivs, inner sep=0,minimum width=10] at (0,-1.25) {};
        \draw (lu) -- (l) -- (ld);
        \draw (mu) -- (m) -- (md);
        \draw (1.25,2) -- (r) -- (1.25,-2);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5,rotate=-90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (mu) [ivs, inner sep=0,minimum width=10] at (0,1.25) {};
        \node (md) [ivs, inner sep=0,minimum width=10] at (0,-1.25) {};
        \node (ru) [ivs, inner sep=0,minimum width=10] at (1.25,1.25) {};
        \node (rd) [ivs, inner sep=0,minimum width=10] at (1.25,-1.25) {};
        \draw (-1.25,2) -- (l) -- (-1.25,-2);
        \draw (mu) -- (m) -- (md);
        \draw (ru) -- (r) -- (rd);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.25,1.25) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.25,-1.25) {};
        \node (mu) [ivs, inner sep=0,minimum width=10] at (0,1.25) {};
        \node (md) [ivs, inner sep=0,minimum width=10] at (0,-1.25) {};
        \draw (lu) -- (l) -- (ld);
        \draw (mu) -- (m) -- (md);
        \draw (1.25,2) -- (r) -- (1.25,-2);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (mu) [ivs, inner sep=0,minimum width=10] at (0,1.25) {};
        \node (md) [ivs, inner sep=0,minimum width=10] at (0,-1.25) {};
        \node (ru) [ivs, inner sep=0,minimum width=10] at (1.25,1.25) {};
        \node (rd) [ivs, inner sep=0,minimum width=10] at (1.25,-1.25) {};
        \draw (-1.25,2) -- (l) -- (-1.25,-2);
        \draw (mu) -- (m) -- (md);
        \draw (ru) -- (r) -- (rd);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\justi}$} (a) -- node [ed] {$f$} (b) -- node [ed] {\tiny$\ubcom{f}{\justi}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{f}{\justi}$} (a) -- node [ed] {$\ubcom{f}{\justi}$} (0,2);
      \end{tikzpicture}
      \qquad
      \qquad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {\tiny$\ubcom{f}{\justi}$} (b) -- node [ed] {$f$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$f$} (a) -- node [ed] {$f$} (0,2);
      \end{tikzpicture}
    \]
    \[
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{\justi}{f}$} (a) -- node [ed] {$f$} (b) -- node [ed] {\tiny$\ubcom{\justi}{f}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{\justi}{f}$} (a) -- node [ed] {$\ubcom{\justi}{f}$} (0,2);
      \end{tikzpicture}
      \qquad
      \qquad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {\tiny$\ubcom{\justi}{f}$} (b) -- node [ed] {$f$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$f$} (a) -- node [ed] {$f$} (0,2);
      \end{tikzpicture}
    \]
    \[
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a) -- node [ed] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (b) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{f}{\bcom{g}{h}}$} (a) -- node [ed] {$\ubcom{f}{\bcom{g}{h}}$} (0,2);
      \end{tikzpicture}
      \qquad
      \qquad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (a) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (b) -- node [ed] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\ubcom{\bcom{f}{g}}{h}$} (a) -- node [ed] {$\ubcom{\bcom{f}{g}}{h}$} (0,2);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$h$} (b) -- node [ed] {$g$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{\justi}{f}$} (a) -- node [ed] {$f$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [inner sep=2, draw] at (-.75,0) {\tiny$\ubcom{\justi}{\zeta}$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
        \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
        \draw (-.75,2) -- node [ed] {$h$} (a) -- node [ed] {$g$} (-.75,-2);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{\justi}{f}$} (a) -- node [ed] {\tiny$\ubcom{\justi}{k}$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \qquad
      \qquad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$h$} (b) -- node [ed] {$g$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\justi}$} (a) -- node [ed] {$f$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [inner sep=2, draw] at (-.75,0) {\tiny$\ubcom{\zeta}{\justi}$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
        \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
        \draw (-.75,2) -- node [ed] {$h$} (a) -- node [ed] {$g$} (-.75,-2);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\justi}$} (a) -- node [ed] {\tiny$\ubcom{k}{\justi}$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
    \]
    \[
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [inner sep=2, draw] at (.75,0) {\tiny$\ubcom{\bcom{\zeta}{\xi}}{\psi}$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$s$} (b) -- node [ed] {$t$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a) -- node [ed] {\tiny$\ubcom{\bcom{f}{g}}{h}$} (b) -- node [ed] {\tiny$\ubcom{\bcom{p}{q}}{r}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [inner sep=2, draw] at (-.75,0) {\tiny$\ubcom{\zeta}{\bcom{\xi}{\psi}}$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
        \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
        \draw (-.75,2) -- node [ed] {$s$} (a) -- node [ed] {$t$} (-.75,-2);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{h}}$} (a) -- node [ed] {\tiny$\ubcom{p}{\bcom{q}{r}}$} (b) -- node [ed] {\tiny$\ubcom{\bcom{p}{q}}{r}$} (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [inner sep=2, draw] at (0,0) {\tiny$\ubcom{\justi}{\choseniso}$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,2) -- node [ed] {\tiny$\ubcom{f}{\bcom{\justi}{g}}$} (a) -- node [ed] {\tiny$\ubcom{f}{g}$} (0,-2);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [inner sep=2, draw] at (.75,0) {\tiny$\ubcom{\choseniso}{\justi}$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{\justi}{g}}$} (a) -- node [ed] {\tiny$\ubcom{\bcom{f}{\justi}}{g}$} (b) -- node [ed] {\tiny$\ubcom{f}{g}$} (2,0);
      \end{tikzpicture}
      \qquad \qquad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\choseniso$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\choseniso$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{\bcom{h}{k}}}$} (a) -- node [ed] {\tiny$\ubcom{\bcom{f}{g}}{\bcom{h}{k}}$} (b) -- node [ed] {\tiny$\ubcom{\bcom{\bcom{f}{g}}{h}}{k}$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5,rotate=-90]
        \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
        \node (l) [inner sep=2, draw] at (-1.5,0) {\tiny$\ubcom{\justi}{\choseniso}$};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {$\choseniso$};
        \node (r) [inner sep=2, draw] at (1.5,0) {\tiny$\ubcom{\choseniso}{\justi}$};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.5,1.75) {$\choseniso$};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.5,-1.75) {$\choseniso$};
        \node (mu) [ivs, inner sep=0,minimum width=10] at (0,1.75) {$\choseniso$};
        \node (md) [ivs, inner sep=0,minimum width=10] at (0,-1.75) {$\choseniso$};
        \draw (lu) -- node [ed] {$\justi$} (l) -- node [ed] {$\justi$} (ld);
        \draw (mu) -- node [ed] {$\justi$} (m) -- node [ed] {$\justi$} (md);
        \draw (1.5,2.75) -- node [ed] {$\justi$} (r) -- node [ed] {$\justi$} (1.5,-2.75);
        \draw (-2.75,0) -- node [ed] {\tiny$\ubcom{f}{\bcom{g}{\bcom{h}{k}}}$} (l) -- node [ed] {\tiny$\ubcom{f}{\bcom{\bcom{g}{h}}{k}}$} (m) -- node [ed] {\tiny$\ubcom{\bcom{f}{\bcom{g}{h}}}{k}$} (r) -- node [ed] {\tiny$\ubcom{\bcom{\bcom{f}{g}}{h}}{k}$} (2.75,0);
      \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
          \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
          \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
          \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
          \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$z$} (.75,-2);
          \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$h$} (d);
          \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
        \end{tikzpicture}
        \;}{\;
        \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\phi$};
          \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\psi$};
          \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\gamma$};
          \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\delta$};
          \draw (.75,2) -- node [ed] {$z$} (b) -- node [ed] {$s$} (.75,-2);
          \draw (c) -- node [ed] {$i$} (a) -- node [ed] {$k$} (d);
          \draw (-2,0) -- node [ed] {$j$} (a) -- node [ed] {$y$} (b) -- node [ed] {$r$} (2,0);
        \end{tikzpicture}
        \;}
      \quad=\quad
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {\tiny$X$};
        \node (b) [inner sep=2, draw] at (.75,0) {\tiny$\ubcom{\xi}{\psi}$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\delta$};
        \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$s$} (.75,-2);
        \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$k$} (d);
        \draw (-2,0) -- node [ed] {\tiny$\ubcom{g}{j}$} (a) -- node [ed] {\tiny$\ubcom{x}{y}$} (b) -- node [ed] {\tiny$\ubcom{q}{r}$} (2,0);
      \end{tikzpicture}
    \]
    where
    \[
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {\tiny$X$};
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$k$} (2,0);
        \draw (0,2) -- node [ed] {\tiny$\ubcom{g}{j}$} (a) -- node [ed] {\tiny$\ubcom{x}{y}$} (0,-2);
      \end{tikzpicture}
      \quad\coloneqq\quad
      \bcom{\;
        \begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
          \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-1.5,0) {$\zeta$};
          \node (l) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\beta$};
          \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.7,0) {$\gamma$};
          \node (u) [ivs, inner sep=0,minimum width=12.5] at (.85,.85) {$\choseniso$};
          \node (d) [ivs, inner sep=0,minimum width=12.5] at (.85,-.85) {$\choseniso$};
          \node (uu) [ivs, inner sep=0,minimum width=12.5] at (.85,2.15) {$\choseniso$};
          \node (dd) [ivs, inner sep=0,minimum width=12.5] at (.85,-2.15) {$\choseniso$};
          \draw (-2.75,0) -- node [ed] {$f$} (ll) -- node [ed] {$h$} (l);
          \draw (2.75,0) -- node [ed] {$i$} (r);
          \draw (-1.5,2.75) -- node [ed] {$g$} (ll) -- node [ed] {$x$} (-1.5,-2.75);
          \draw (uu) -- node [ed] {$\justi$} (u);
          \draw (dd) -- node [ed] {$\justi$} (d);
        \end{tikzpicture}
        \;}{\;
        \begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\phi$};
          \draw (-2.75,0) -- node [ed] {$i$} (a) -- node [ed] {$k$} (2.75,0);
          \draw (0,2.75) -- node [ed] {$j$} (a) -- node [ed] {$y$} (0,-2.75);
        \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (l);
        \draw (2,0) -- node [ed] {$\justi$} (r);
        \draw (0,2) -- node [ed] {$\justi$} (u);
        \draw (0,-2) -- node [ed] {$\justi$} (d);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (0,2);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.47,rotate=-90]
        \draw [rect] (-2.5,-1.75) rectangle (1.75,2.5);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.75,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (u) [ivs, inner sep=0,minimum width=10] at (0,1.75) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.75,1) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.75,-1) {};
        \node (ul) [ivs, inner sep=0,minimum width=10] at (-1,1.75) {};
        \node (ur) [ivs, inner sep=0,minimum width=10] at (1,1.75) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2.5) -- (u) -- (m) -- (0,-1.75);
        \draw (ul) -- (u) -- (ur);
        \draw (-2.5,0) -- (l) -- (m) -- (1.75,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.47]
        \draw [rect] (-2.5,-1.75) rectangle (1.75,2.5);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.75,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (u) [ivs, inner sep=0,minimum width=10] at (0,1.75) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.75,1) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.75,-1) {};
        \node (ul) [ivs, inner sep=0,minimum width=10] at (-1,1.75) {};
        \node (ur) [ivs, inner sep=0,minimum width=10] at (1,1.75) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2.5) -- (u) -- (m) -- (0,-1.75);
        \draw (ul) -- (u) -- (ur);
        \draw (-2.5,0) -- (l) -- (m) -- (1.75,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.47,rotate=90]
        \draw [rect] (-2.5,-1.75) rectangle (1.75,2.5);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.75,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (u) [ivs, inner sep=0,minimum width=10] at (0,1.75) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.75,1) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.75,-1) {};
        \node (ul) [ivs, inner sep=0,minimum width=10] at (-1,1.75) {};
        \node (ur) [ivs, inner sep=0,minimum width=10] at (1,1.75) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2.5) -- (u) -- (m) -- (0,-1.75);
        \draw (ul) -- (u) -- (ur);
        \draw (-2.5,0) -- (l) -- (m) -- (1.75,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.47,rotate=180]
        \draw [rect] (-2.5,-1.75) rectangle (1.75,2.5);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.75,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (u) [ivs, inner sep=0,minimum width=10] at (0,1.75) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.75,1) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.75,-1) {};
        \node (ul) [ivs, inner sep=0,minimum width=10] at (-1,1.75) {};
        \node (ur) [ivs, inner sep=0,minimum width=10] at (1,1.75) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2.5) -- (u) -- (m) -- (0,-1.75);
        \draw (ul) -- (u) -- (ur);
        \draw (-2.5,0) -- (l) -- (m) -- (1.75,0);
      \end{tikzpicture}
    \]
    \[
      \begin{tikzpicture}[scale=0.5,rotate=-90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.25,1.25) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.25,-1.25) {};
        \node (ru) [ivs, inner sep=0,minimum width=10] at (1.25,1.25) {};
        \node (rd) [ivs, inner sep=0,minimum width=10] at (1.25,-1.25) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2) -- (m) -- (0,-2);
        \draw (ru) -- (r) -- (rd);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.25,0) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,0) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.25,0) {};
        \node (lu) [ivs, inner sep=0,minimum width=10] at (-1.25,1.25) {};
        \node (ld) [ivs, inner sep=0,minimum width=10] at (-1.25,-1.25) {};
        \node (ru) [ivs, inner sep=0,minimum width=10] at (1.25,1.25) {};
        \node (rd) [ivs, inner sep=0,minimum width=10] at (1.25,-1.25) {};
        \draw (lu) -- (l) -- (ld);
        \draw (0,2) -- (m) -- (0,-2);
        \draw (ru) -- (r) -- (rd);
        \draw (-2,0) -- (l) -- (m) -- (r) -- (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\justi$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
        \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
        \draw (c) -- node [ed] {$h$} (a) -- node [ed] {$g$} (d);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$k$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-4,-4) rectangle (4,4);
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.35) {$\beta$};
        \node (m) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,1.35) {$\alpha$};
        \node (dl) [ivs, inner sep=0,minimum width=12.5] at (-.8,-2.15) {$\choseniso$};
        \node (dr) [ivs, inner sep=0,minimum width=12.5] at (.8,-2.15) {$\choseniso$};
        \node (dll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,-2.15) {$\choseniso$};
        \node (drr) [ivs, inner sep=0,minimum width=12.5] at (2.15,-2.15) {$\choseniso$};
        \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-2.95) {$\choseniso$};
        \node (ul) [ivs, inner sep=0,minimum width=12.5] at (-.8,2.15) {$\choseniso$};
        \node (ur) [ivs, inner sep=0,minimum width=12.5] at (.8,2.15) {$\choseniso$};
        \node (ull) [ivs, inner sep=0,minimum width=12.5] at (-2.15,2.15) {$\choseniso$};
        \node (urr) [ivs, inner sep=0,minimum width=12.5] at (2.15,2.15) {$\choseniso$};
        \node (uu) [ivs, inner sep=0,minimum width=12.5] at (0,2.95) {$\choseniso$};
        \draw (dl) -- node [ed] {$\justi$} (dll);
        \draw (dr) -- node [ed] {$\justi$} (drr);
        \draw (dd) -- node [ed] {$\justi$} (0,-4);
        \draw (ul) -- node [ed] {$\justi$} (ull);
        \draw (ur) -- node [ed] {$\justi$} (urr);
        \draw (uu) -- node [ed] {$\justi$} (0,4);
        \draw (u) -- node [ed] {$h$} (m) -- node [ed] {$g$} (d);
        \draw (-4,0) -- node [ed] {$f$} (m) -- node [ed] {$k$} (4,0);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\justi$};
        \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
        \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
        \draw (c) -- node [ed] {$h$} (b) -- node [ed] {$g$} (d);
        \draw (-.75,2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (-.75,-2);
        \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$f$} (b) -- node [ed] {$k$} (2,0);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
          \node (m) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\phi$};
          \node (uu) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
          \node (dd) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
          \draw (-2,0) -- node [ed] {$h$} (ll) -- node [ed] {$g$} (m) -- node [ed] {$r$} (2,0);
          \draw (-.75,2) -- node [ed] {$f$} (ll) -- node [ed] {$k$} (-.75,-2);
          \draw (uu) -- node [ed] {$u$} (m) -- node [ed] {$v$} (dd);
        \end{tikzpicture}
        \;}{\;
        \begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\xi$};
          \draw (-2,0) -- node [ed] {$r$} (a) -- node [ed] {$q$} (2,0);
          \draw (0,2) -- node [ed] {$p$} (a) -- node [ed] {$s$} (0,-2);
        \end{tikzpicture}
        \;}
      \quad=\quad
      \bcom{\;
        \begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
          \draw (-2,0) -- node [ed] {$h$} (a) -- node [ed] {$g$} (2,0);
          \draw (0,2) -- node [ed] {$f$} (a) -- node [ed] {$k$} (0,-2);
        \end{tikzpicture}
        \;}{\;
        \begin{tikzpicture}[xscale=-0.5,yscale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\xi$};
          \node (m) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\phi$};
          \node (uu) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
          \node (dd) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
          \draw (-2,0) -- node [ed] {$q$} (ll) -- node [ed] {$r$} (m) -- node [ed] {$g$} (2,0);
          \draw (-.75,2) -- node [ed] {$p$} (ll) -- node [ed] {$s$} (-.75,-2);
          \draw (uu) -- node [ed] {$u$} (m) -- node [ed] {$v$} (dd);
        \end{tikzpicture}
\begin{tikzpicture}[xscale=-0.5,yscale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\phi$};
          \node (m) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\zeta$};
          \node (uu) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\alpha$};
          \node (dd) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\beta$};
          \draw (-2,0) -- node [ed] {$r$} (ll) -- node [ed] {$g$} (m) -- node [ed] {$h$} (2,0);
          \draw (-.75,2) -- node [ed] {$u$} (ll) -- node [ed] {$v$} (-.75,-2);
          \draw (uu) -- node [ed] {$f$} (m) -- node [ed] {$k$} (dd);
        \end{tikzpicture}
        \;}{\;
        \begin{tikzpicture}[scale=0.5]
          \draw [rect] (-2,-2) rectangle (2,2);
          \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\xi$};
          \draw (-2,0) -- node [ed] {$r$} (a) -- node [ed] {$q$} (2,0);
          \draw (0,2) -- node [ed] {$p$} (a) -- node [ed] {$s$} (0,-2);
        \end{tikzpicture}
        \;}
      \quad=\quad
      \begin{tikzpicture}[xscale=-0.5,yscale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (ll) [inner sep=2,draw] at (-.75,0) {\tiny$\ubcom{\phi}{\xi}$};
        \node (m) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\zeta$};
        \node (uu) [ivs, inner sep=0,minimum width=12.5] at (.85,1.35) {$\alpha$};
        \node (dd) [ivs, inner sep=0,minimum width=12.5] at (.85,-1.35) {$\beta$};
        \draw (-2,0) -- node [ed] {$q$} (ll) -- node [ed] {$g$} (m) -- node [ed] {$h$} (2,0);
        \draw (-.75,2) -- node [ed] {\tiny$\ubcom{u}{p}$} (ll) -- node [ed] {\tiny$\ubcom{v}{s}$} (-.75,-2);
        \draw (uu) -- node [ed] {$f$} (m) -- node [ed] {$k$} (dd);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.333]
        \draw [rect] (-3,-3) rectangle (3,3);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.35,1.85) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.35,1.85) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,1.85) {};
        \node (d) [ivs, inner sep=0,minimum width=10] at (0,.5) {};
        \node (ll) [ivs, inner sep=0,minimum width=10] at (-1,-.5) {};
        \node (rr) [ivs, inner sep=0,minimum width=10] at (1,-.5) {};
        \node (dd) [ivs, inner sep=0,minimum width=10] at (0,-1.5) {};
        \draw (ll) -- (-3,-.5);
        \draw (rr) -- (3,-.5);
        \draw (dd) -- (0,-3);
        \draw (0,3) -- (m);
        \draw (r) -- (m);
        \draw (l) -- (m);
        \draw (d) -- (m);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[xscale=0.333,yscale=-0.333]
        \draw [rect] (-3,-3) rectangle (3,3);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.35,1.85) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.35,1.85) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,1.85) {};
        \node (d) [ivs, inner sep=0,minimum width=10] at (0,.5) {};
        \node (ll) [ivs, inner sep=0,minimum width=10] at (-1,-.5) {};
        \node (rr) [ivs, inner sep=0,minimum width=10] at (1,-.5) {};
        \node (dd) [ivs, inner sep=0,minimum width=10] at (0,-1.5) {};
        \draw (ll) -- (-3,-.5);
        \draw (rr) -- (3,-.5);
        \draw (dd) -- (0,-3);
        \draw (0,3) -- (m);
        \draw (r) -- (m);
        \draw (l) -- (m);
        \draw (d) -- (m);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[scale=0.333,rotate=90]
        \draw [rect] (-3,-3) rectangle (3,3);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.35,1.85) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.35,1.85) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,1.85) {};
        \node (d) [ivs, inner sep=0,minimum width=10] at (0,.5) {};
        \node (ll) [ivs, inner sep=0,minimum width=10] at (-1,-.5) {};
        \node (rr) [ivs, inner sep=0,minimum width=10] at (1,-.5) {};
        \node (dd) [ivs, inner sep=0,minimum width=10] at (0,-1.5) {};
        \draw (ll) -- (-3,-.5);
        \draw (rr) -- (3,-.5);
        \draw (dd) -- (0,-3);
        \draw (0,3) -- (m);
        \draw (r) -- (m);
        \draw (l) -- (m);
        \draw (d) -- (m);
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[xscale=-0.333,yscale=0.333,rotate=90]
        \draw [rect] (-3,-3) rectangle (3,3);
        \node (l) [ivs, inner sep=0,minimum width=10] at (-1.35,1.85) {};
        \node (r) [ivs, inner sep=0,minimum width=10] at (1.35,1.85) {};
        \node (m) [ivs, inner sep=0,minimum width=10] at (0,1.85) {};
        \node (d) [ivs, inner sep=0,minimum width=10] at (0,.5) {};
        \node (ll) [ivs, inner sep=0,minimum width=10] at (-1,-.5) {};
        \node (rr) [ivs, inner sep=0,minimum width=10] at (1,-.5) {};
        \node (dd) [ivs, inner sep=0,minimum width=10] at (0,-1.5) {};
        \draw (ll) -- (-3,-.5);
        \draw (rr) -- (3,-.5);
        \draw (dd) -- (0,-3);
        \draw (0,3) -- (m);
        \draw (r) -- (m);
        \draw (l) -- (m);
        \draw (d) -- (m);
      \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\alpha$};
        \draw (0,2) -- node [ed] {$f$} (a);
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\alpha$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\choseniso$};
        \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,0) {$\choseniso$};
        \node (rr) [ivs, inner sep=0,minimum width=12.5] at (2.15,0) {$\choseniso$};
        \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-2.15) {$\choseniso$};
        \draw (ll) -- node [ed] {$\justi$} (l);
        \draw (rr) -- node [ed] {$\justi$} (r);
        \draw (0,2.75) -- node [ed] {$f$} (u);
        \draw (dd) -- node [ed] {$\justi$} (d);
      \end{tikzpicture}
      % \qquad\qquad
      % \begin{tikzpicture}[scale=0.5]
      %   \draw [rect] (-2,-2) rectangle (2,2);
      %   \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\alpha$};
      %   \draw (0,-2) -- node [ed] {$f$} (a);
      % \end{tikzpicture}
      % \;=\;
      % \begin{tikzpicture}[scale=0.5]
      %   \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
      %   \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
      %   \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
      %   \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\choseniso$};
      %   \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\alpha$};
      %   \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,0) {$\choseniso$};
      %   \node (rr) [ivs, inner sep=0,minimum width=12.5] at (2.15,0) {$\choseniso$};
      %   \node (uu) [ivs, inner sep=0,minimum width=12.5] at (0,2.15) {$\choseniso$};
      %   \draw (ll) -- node [ed] {$\justi$} (l);
      %   \draw (rr) -- node [ed] {$\justi$} (r);
      %   \draw (uu) -- node [ed] {$\justi$} (u);
      %   \draw (0,-2.75) -- node [ed] {$f$} (d);
      % \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
      \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
      \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$f$} (0,2);
    \end{tikzpicture}
    \;\;\mapsto\;\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,0) {$\choseniso$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,0) {$\choseniso$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.35) {$\choseniso$};
      \draw (a) -- node [ed] {$\justi$} (l);
      \draw (a) -- node [ed] {$\justi$} (r);
      \draw (a) -- node [ed] {$\justi$} (d);
      \draw (0,2) -- node [ed] {$f$} (a);
    \end{tikzpicture}
    \qquad\qquad
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\alpha$};
      \draw (0,2) -- node [ed] {$f$} (a);
    \end{tikzpicture}
    \;\;\mapsto\;\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
      \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\alpha$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\choseniso$};
      \draw (-2,0) -- node [ed] {$\justi$} (l);
      \draw (2,0) -- node [ed] {$\justi$} (r);
      \draw (0,2) -- node [ed] {$\justi$} (u);
      \draw (0,-2) -- node [ed] {$\justi$} (d);
    \end{tikzpicture}
  \]
  are inverse:
  \[
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,1.6) {$\choseniso$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,1.6) {$\choseniso$};
      \node (m) [ivs, inner sep=0,minimum width=12.5] at (0,1.6) {$\zeta$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,.25) {$\choseniso$};
      \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-1,-.75) {$\choseniso$};
      \node (rr) [ivs, inner sep=0,minimum width=12.5] at (1,-.75) {$\choseniso$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-1.75) {$\choseniso$};
      \draw (ll) -- node [ed] {$\justi$} (-2.75,-.75);
      \draw (rr) -- node [ed] {$\justi$} (2.75,-.75);
      \draw (dd) -- node [ed] {$\justi$} (0,-2.75);
      \draw (0,2.75) -- node [ed] {$f$} (m);
      \draw (r) -- node [ed] {$\justi$} (m);
      \draw (l) -- node [ed] {$\justi$} (m);
      \draw (d) -- node [ed] {$\justi$} (m);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
      \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\justi$};
      \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\choseniso$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\choseniso$};
      \draw (.75,2) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (.75,-2);
      \draw (c) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (d);
      \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (2,0);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
      \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\justi$};
      \node (c) [ivs, inner sep=0,minimum width=12.5] at (.75,1.35) {$\choseniso$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (.75,-1.35) {$\choseniso$};
      \draw (c) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (d);
      \draw (-.75,2) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (-.75,-2);
      \draw (-2,0) -- node [ed] {$f$} (a) -- node [ed] {$\justi$} (b) -- node [ed] {$\justi$} (2,0);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\zeta$};
      \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
      \draw (0,-2) -- node [ed] {$\justi$} (a) -- node [ed] {$f$} (0,2);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\gamma$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\beta$};
      \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\alpha$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\delta$};
      \draw (-2,0) -- node [ed] {$h$} (l);
      \draw (2,0) -- node [ed] {$g$} (r);
      \draw (0,2) -- node [ed] {$f$} (u);
      \draw (0,-2) -- node [ed] {$k$} (d);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-5,-5) rectangle (5,5);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
      \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\choseniso$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\choseniso$};
      \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,0) {$\choseniso$};
      \node (rr) [ivs, inner sep=0,minimum width=12.5] at (2.15,0) {$\choseniso$};
      \node (uu) [ivs, inner sep=0,minimum width=12.5] at (0, 2.15) {$\choseniso$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-2.15) {$\choseniso$};
      \node (lll) [ivs, inner sep=0,minimum width=12.5] at (-3.85,0) {$\gamma$};
      \node (rrr) [ivs, inner sep=0,minimum width=12.5] at (3.85,0) {$\beta$};
      \node (uuu) [ivs, inner sep=0,minimum width=12.5] at (0, 3.85) {$\alpha$};
      \node (ddd) [ivs, inner sep=0,minimum width=12.5] at (0,-3.85) {$\delta$};
      \node (llu) [ivs, inner sep=0,minimum width=12.5] at (-3,.85) {$\choseniso$};
      \node (lld) [ivs, inner sep=0,minimum width=12.5] at (-3,-.85) {$\choseniso$};
      \node (rru) [ivs, inner sep=0,minimum width=12.5] at (3,.85) {$\choseniso$};
      \node (rrd) [ivs, inner sep=0,minimum width=12.5] at (3,-.85) {$\choseniso$};
      \node (uul) [ivs, inner sep=0,minimum width=12.5] at (-.85, 3) {$\choseniso$};
      \node (uur) [ivs, inner sep=0,minimum width=12.5] at (.85, 3) {$\choseniso$};
      \node (ddl) [ivs, inner sep=0,minimum width=12.5] at (-.85,-3) {$\choseniso$};
      \node (ddr) [ivs, inner sep=0,minimum width=12.5] at (.85,-3) {$\choseniso$};
      \node (lluu) [ivs, inner sep=0,minimum width=12.5] at (-3,2.15) {$\choseniso$};
      \node (lldd) [ivs, inner sep=0,minimum width=12.5] at (-3,-2.15) {$\choseniso$};
      \node (rruu) [ivs, inner sep=0,minimum width=12.5] at (3,2.15) {$\choseniso$};
      \node (rrdd) [ivs, inner sep=0,minimum width=12.5] at (3,-2.15) {$\choseniso$};
      \node (uull) [ivs, inner sep=0,minimum width=12.5] at (-2.15, 3) {$\choseniso$};
      \node (uurr) [ivs, inner sep=0,minimum width=12.5] at (2.15, 3) {$\choseniso$};
      \node (ddll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,-3) {$\choseniso$};
      \node (ddrr) [ivs, inner sep=0,minimum width=12.5] at (2.15,-3) {$\choseniso$};
      \draw (ll) -- node [ed] {$\justi$} (l);
      \draw (rr) -- node [ed] {$\justi$} (r);
      \draw (uu) -- node [ed] {$\justi$} (u);
      \draw (dd) -- node [ed] {$\justi$} (d);
      \draw (lluu) -- node [ed] {$\justi$} (llu);
      \draw (lldd) -- node [ed] {$\justi$} (lld);
      \draw (rruu) -- node [ed] {$\justi$} (rru);
      \draw (rrdd) -- node [ed] {$\justi$} (rrd);
      \draw (uull) -- node [ed] {$\justi$} (uul);
      \draw (uurr) -- node [ed] {$\justi$} (uur);
      \draw (ddll) -- node [ed] {$\justi$} (ddl);
      \draw (ddrr) -- node [ed] {$\justi$} (ddr);
      \draw (-5,0) -- node [ed] {$h$} (lll);
      \draw (5,0) -- node [ed] {$g$} (rrr);
      \draw (0,5) -- node [ed] {$f$} (uuu);
      \draw (0,-5) -- node [ed] {$k$} (ddd);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-5,-5) rectangle (5,5);
      \node (m) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
      \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,0) {$\choseniso$};
      \node (rr) [ivs, inner sep=0,minimum width=12.5] at (2.15,0) {$\choseniso$};
      \node (uu) [ivs, inner sep=0,minimum width=12.5] at (0, 2.15) {$\choseniso$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-2.15) {$\choseniso$};
      \node (lll) [ivs, inner sep=0,minimum width=12.5] at (-3.85,0) {$\gamma$};
      \node (rrr) [ivs, inner sep=0,minimum width=12.5] at (3.85,0) {$\beta$};
      \node (uuu) [ivs, inner sep=0,minimum width=12.5] at (0, 3.85) {$\alpha$};
      \node (ddd) [ivs, inner sep=0,minimum width=12.5] at (0,-3.85) {$\delta$};
      \node (llu) [ivs, inner sep=0,minimum width=12.5] at (-3,.85) {$\choseniso$};
      \node (lld) [ivs, inner sep=0,minimum width=12.5] at (-3,-.85) {$\choseniso$};
      \node (rru) [ivs, inner sep=0,minimum width=12.5] at (3,.85) {$\choseniso$};
      \node (rrd) [ivs, inner sep=0,minimum width=12.5] at (3,-.85) {$\choseniso$};
      \node (uul) [ivs, inner sep=0,minimum width=12.5] at (-.85, 3) {$\choseniso$};
      \node (uur) [ivs, inner sep=0,minimum width=12.5] at (.85, 3) {$\choseniso$};
      \node (ddl) [ivs, inner sep=0,minimum width=12.5] at (-.85,-3) {$\choseniso$};
      \node (ddr) [ivs, inner sep=0,minimum width=12.5] at (.85,-3) {$\choseniso$};
      \node (lluu) [ivs, inner sep=0,minimum width=12.5] at (-3,2.15) {$\choseniso$};
      \node (lldd) [ivs, inner sep=0,minimum width=12.5] at (-3,-2.15) {$\choseniso$};
      \node (rruu) [ivs, inner sep=0,minimum width=12.5] at (3,2.15) {$\choseniso$};
      \node (rrdd) [ivs, inner sep=0,minimum width=12.5] at (3,-2.15) {$\choseniso$};
      \node (uull) [ivs, inner sep=0,minimum width=12.5] at (-2.15, 3) {$\choseniso$};
      \node (uurr) [ivs, inner sep=0,minimum width=12.5] at (2.15, 3) {$\choseniso$};
      \node (ddll) [ivs, inner sep=0,minimum width=12.5] at (-2.15,-3) {$\choseniso$};
      \node (ddrr) [ivs, inner sep=0,minimum width=12.5] at (2.15,-3) {$\choseniso$};
      \draw (ll) -- node [ed] {$\justi$} (m);
      \draw (rr) -- node [ed] {$\justi$} (m);
      \draw (uu) -- node [ed] {$\justi$} (m);
      \draw (dd) -- node [ed] {$\justi$} (m);
      \draw (lluu) -- node [ed] {$\justi$} (llu);
      \draw (lldd) -- node [ed] {$\justi$} (lld);
      \draw (rruu) -- node [ed] {$\justi$} (rru);
      \draw (rrdd) -- node [ed] {$\justi$} (rrd);
      \draw (uull) -- node [ed] {$\justi$} (uul);
      \draw (uurr) -- node [ed] {$\justi$} (uur);
      \draw (ddll) -- node [ed] {$\justi$} (ddl);
      \draw (ddrr) -- node [ed] {$\justi$} (ddr);
      \draw (-5,0) -- node [ed] {$h$} (lll);
      \draw (5,0) -- node [ed] {$g$} (rrr);
      \draw (0,5) -- node [ed] {$f$} (uuu);
      \draw (0,-5) -- node [ed] {$k$} (ddd);
    \end{tikzpicture}
  \]
  and
  \[
    \begin{tikzpicture}[xscale=0.5,yscale=-0.5,rotate=90]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
      \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
      \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
      \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$r$} (.75,-2);
      \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$h$} (d);
      \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-5,-5) rectangle (5,5);
      \node (m) [ivs, inner sep=0,minimum width=12.5] at (0,1.75) {$\zeta$};
      \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-1.4,1.75) {$\alpha$};
      \node (rr) [ivs, inner sep=0,minimum width=12.5] at (1.4,1.75) {$\beta$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-1.75) {$\xi$};
      \node (lll) [ivs, inner sep=0,minimum width=12.5] at (-3.1,1.75) {$\choseniso$};
      \node (rrr) [ivs, inner sep=0,minimum width=12.5] at (3.1,1.75) {$\choseniso$};
      \node (llll) [ivs, inner sep=0,minimum width=12.5] at (-4.4,1.75) {$\choseniso$};
      \node (rrrr) [ivs, inner sep=0,minimum width=12.5] at (4.4,1.75) {$\choseniso$};
      \node (llu) [ivs, inner sep=0,minimum width=12.5] at (-2.25,2.6) {$\choseniso$};
      \node (lld) [ivs, inner sep=0,minimum width=12.5] at (-2.25,.9) {$\choseniso$};
      \node (rru) [ivs, inner sep=0,minimum width=12.5] at (2.25,2.6) {$\choseniso$};
      \node (rrd) [ivs, inner sep=0,minimum width=12.5] at (2.25,.9) {$\choseniso$};
      \node (lluu) [ivs, inner sep=0,minimum width=12.5] at (-2.25,3.9) {$\choseniso$};
      \node (lldd) [ivs, inner sep=0,minimum width=12.5] at (-2.25,-.4) {$\choseniso$};
      \node (rruu) [ivs, inner sep=0,minimum width=12.5] at (2.25,3.9) {$\choseniso$};
      \node (rrdd) [ivs, inner sep=0,minimum width=12.5] at (2.25,-.4) {$\choseniso$};
      \draw (ll) -- node [ed] {$f$} (m) -- node [ed] {$h$} (rr);
      \draw (0,5) -- node [ed] {$g$} (m) -- node [ed] {$x$} (dd) -- node [ed] {$q$} (0,-5);
      \draw (lluu) -- node [ed] {$\justi$} (llu);
      \draw (lldd) -- node [ed] {$\justi$} (lld);
      \draw (rruu) -- node [ed] {$\justi$} (rru);
      \draw (rrdd) -- node [ed] {$\justi$} (rrd);
      \draw (llll) -- node [ed] {$\justi$} (lll);
      \draw (rrrr) -- node [ed] {$\justi$} (rrr);
      \draw (-5,-1.75) -- node [ed] {$p$} (dd) -- node [ed] {$r$} (5,-1.75);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2.75,-2.75) rectangle (2.75,2.75);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-1.35,1.6) {$\alpha$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (1.35,1.6) {$\beta$};
      \node (m) [ivs, inner sep=0,minimum width=12.5] at (0,1.6) {$\zeta$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,.25) {$\gamma$};
      \node (ll) [ivs, inner sep=0,minimum width=12.5] at (-1,-.75) {$\choseniso$};
      \node (rr) [ivs, inner sep=0,minimum width=12.5] at (1,-.75) {$\choseniso$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-1.75) {$\choseniso$};
      \draw (ll) -- node [ed] {$\justi$} (-2.75,-.75);
      \draw (rr) -- node [ed] {$\justi$} (2.75,-.75);
      \draw (dd) -- node [ed] {$\justi$} (0,-2.75);
      \draw (0,2.75) -- node [ed] {$f$} (m);
      \draw (r) -- node [ed] {$g$} (m);
      \draw (l) -- node [ed] {$h$} (m);
      \draw (d) -- node [ed] {$k$} (m);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\alpha$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\beta$};
      \draw (0,2) -- node [ed] {$f$} (u);
      \draw (-2,0) -- node [ed] {$g$} (2,0);
      \draw (0,-2) -- node [ed] {$h$} (d);
    \end{tikzpicture}
    \qquad
    \qquad
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\alpha$};
      \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\beta$};
      \draw (-2,0) -- node [ed] {$f$} (l);
      \draw (0,2) -- node [ed] {$g$} (0,-2);
      \draw (2,0) -- node [ed] {$h$} (r);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2,-2) rectangle (2,2);
      \node (a) [ivs, inner sep=0,minimum width=12.5] at (-.75,0) {$\zeta$};
      \node (b) [ivs, inner sep=0,minimum width=12.5] at (.75,0) {$\xi$};
      \node (c) [ivs, inner sep=0,minimum width=12.5] at (-.75,1.35) {$\alpha$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (-.75,-1.35) {$\beta$};
      \draw (.75,2) -- node [ed] {$p$} (b) -- node [ed] {$r$} (.75,-2);
      \draw (c) -- node [ed] {$f$} (a) -- node [ed] {$h$} (d);
      \draw (-2,0) -- node [ed] {$g$} (a) -- node [ed] {$x$} (b) -- node [ed] {$q$} (2,0);
    \end{tikzpicture}
    \;=\;
    \begin{tikzpicture}[scale=0.5]
      \draw [rect] (-2.5,-4.5) rectangle (2.5,4.5);
      \node (uu) [ivs, inner sep=0,minimum width=12.5] at (0,3) {$\choseniso$};
      \node (uul) [ivs, inner sep=0,minimum width=12.5] at (-1.35,3) {$\choseniso$};
      \node (uur) [ivs, inner sep=0,minimum width=12.5] at (1.35,3) {$\choseniso$};
      \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,1.5) {\tiny$X$};
      \node (ul) [ivs, inner sep=0,minimum width=12.5] at (-1.35,1.5) {$\choseniso$};
      \node (ur) [ivs, inner sep=0,minimum width=12.5] at (1.35,1.5) {$\choseniso$};
      \node (m) [inner sep=2, draw] at (0,0) {\tiny$\ubcom{\zeta}{\xi}$};
      \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-1.5) {\tiny$Y$};
      \node (dl) [ivs, inner sep=0,minimum width=12.5] at (-1.35,-1.5) {$\choseniso$};
      \node (dr) [ivs, inner sep=0,minimum width=12.5] at (1.35,-1.5) {$\choseniso$};
      \node (dd) [ivs, inner sep=0,minimum width=12.5] at (0,-3) {$\choseniso$};
      \node (ddl) [ivs, inner sep=0,minimum width=12.5] at (-1.35,-3) {$\choseniso$};
      \node (ddr) [ivs, inner sep=0,minimum width=12.5] at (1.35,-3) {$\choseniso$};
      \draw (-2.5,0) -- node [ed] {$g$} (m) -- node [ed] {$q$} (2.5,0);
      \draw (uur) -- node [ed] {$\justi$} (uu) -- node [ed] {$\justi$} (uul);
      \draw (ur) -- node [ed] {$\justi$} (u) -- node [ed] {$\justi$} (ul);
      \draw (dr) -- node [ed] {$\justi$} (d) -- node [ed] {$\justi$} (dl);
      \draw (ddr) -- node [ed] {$\justi$} (dd) -- node [ed] {$\justi$} (ddl);
      \draw (0,4.5) -- node [ed] {$p$} (uu) -- node [ed] {\tiny$\ubcom{\justi}{p}$} (u) -- node [ed] {\tiny$\ubcom{f}{p}$} (m) -- node [ed] {\tiny$\ubcom{h}{r}$} (d) -- node [ed] {\tiny$\ubcom{\justi}{r}$} (dd) -- node [ed] {$r$} (0,-4.5);
    \end{tikzpicture}
  \]
  where
  \[
    X
    \;\coloneqq\;
    \bcom{\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\choseniso$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\alpha$};
        \draw (-2,0) -- node [ed] {$\justi$} (l);
        \draw (2,0) -- node [ed] {$\justi$} (r);
        \draw (0,2) -- node [ed] {$\justi$} (u);
        \draw (0,-2) -- node [ed] {$f$} (d);
      \end{tikzpicture}
      \;}{\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$p$} (a) -- node [ed] {$p$} (0,2);
      \end{tikzpicture}
      \;}\,,
    \qquad\;\;\;
    Y
    \;\coloneqq\;
    \bcom{\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (l) [ivs, inner sep=0,minimum width=12.5] at (-.85,0) {$\choseniso$};
        \node (r) [ivs, inner sep=0,minimum width=12.5] at (.85,0) {$\choseniso$};
        \node (u) [ivs, inner sep=0,minimum width=12.5] at (0,.85) {$\beta$};
        \node (d) [ivs, inner sep=0,minimum width=12.5] at (0,-.85) {$\choseniso$};
        \draw (-2,0) -- node [ed] {$\justi$} (l);
        \draw (2,0) -- node [ed] {$\justi$} (r);
        \draw (0,2) -- node [ed] {$h$} (u);
        \draw (0,-2) -- node [ed] {$\justi$} (d);
      \end{tikzpicture}
      \;}{\;
      \begin{tikzpicture}[scale=0.5]
        \draw [rect] (-2,-2) rectangle (2,2);
        \node (a) [ivs, inner sep=0,minimum width=12.5] at (0,0) {$\justi$};
        \draw (-2,0) -- node [ed] {$\justi$} (a) -- node [ed] {$\justi$} (2,0);
        \draw (0,-2) -- node [ed] {$r$} (a) -- node [ed] {$r$} (0,2);
      \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[->,scale=1.2]
      \node (a) at (-1.5, 1.5) {\tiny$F^\text{W}$};
      \node (b) at (1.5, 1.5) {\tiny$F^\text{N}$};
      \node (c) at (-1.5, -1.5) {\tiny$F^\text{S}$};
      \node (d) at (1.5, -1.5) {\tiny$F^\text{E}$};
      \node (hu1) at (-.5, 1.5) {\tiny$F^\text{NW}_1$};
      \node (hu2) at (.5, 1.5) {\tiny$F^\text{NW}_{a-1}$};
      \node (vr1) at (1.5, .5) {\tiny$F^\text{NE}_1$};
      \node (vr2) at (1.5, -.5) {\tiny$F^\text{NE}_{b-1}$};
      \node (vl1) at (-1.5, .5) {\tiny$F^\text{SW}_1$};
      \node (vl2) at (-1.5, -.5) {\tiny$F^\text{SW}_{c-1}$};
      \node (hd1) at (-.5, -1.5) {\tiny$F^\text{SE}_1$};
      \node (hd2) at (.5, -1.5) {\tiny$F^\text{SE}_{d-1}$};
      \node at (0,1.5) {$\bcdots$};
      \node at (1.5,0) {$\vcdots$};
      \node at (-1.5,0) {$\vcdots$};
      \node at (0,-1.5) {$\bcdots$};
      \node at (0, 0) {$\Gamma$};
      \draw (a) -- node[above]{\tiny$\pi_1$} (hu1);
      \draw (hu2) -- node[above]{\tiny$\pi_a$} (b);
      \draw (b) -- node[right]{\tiny$\rho_1$} (vr1);
      \draw (vr2) -- node[right]{\tiny$\rho_b$} (d);
      \draw (a) -- node[left]{\tiny$\sigma_1$} (vl1);
      \draw (vl2) -- node[left]{\tiny$\sigma_c$} (c);
      \draw (c) -- node[below]{\tiny$\tau_1$} (hd1);
      \draw (hd2) -- node[below]{\tiny$\tau_d$} (d);
    \end{tikzpicture}
    \qquad\qquad\qquad
    \begin{tikzpicture}[scale=.4]
      \draw [rect] (-5,-5) rectangle (5,5);
      \node [ov] (u) at (-1.5, 5) {};
      \node [ov] (v) at (1.5, 5) {};
      \node [ov] (u2) at (5, -1.5) {};
      \node [ov] (v2) at (5, 1.5) {};
      \node (a) at (0, 0) {};
      \node [ov] (x) at (-1.5, -5) {};
      \node [ov] (y) at (1.5, -5) {};
      \node [ov] (x2) at (-5, -1.5) {};
      \node [ov] (y2) at (-5, 1.5) {};
      \fill [fun, pattern=north east lines] (-5,5) -- (u) [bend right=15] to (a) [bend right = 16.5] to (y2) -- cycle;
      \fill [fun, pattern=grid] (5,-5) -- (u2) [bend left=15] to (a) [bend left = 16.5] to (y) -- cycle;
      \fill [fun, pattern=crosshatch dots] (5,5) -- (v2) [bend right=15] to (a) [bend right = 16.5] to (v) -- cycle;
      \fill [fun, pattern=horizontal lines] (-5,-5) -- (x2) [bend right=15] to (a) [bend right = 16.5] to (x) -- cycle;
      \draw (u) [nat,bend right=15,pos=.4] to node [nated] {$\pi_1$} (a);
      \draw (v) [nat,bend left=15,pos=.4] to node [nated] {$\pi_a$} (a);
      \draw (a) [nat,bend right=15,pos=.6] to node [nated] {$\tau_1$} (x);
      \draw (a) [nat,bend left=15,pos=.6] to node [nated] {$\tau_d$} (y);
      \draw (u2) [nat,bend left=15,pos=.4] to node [nated] {$\rho_b$} (a);
      \draw (v2) [nat,bend right=15,pos=.4] to node [nated] {$\rho_1$} (a);
      \draw (a) [nat,bend left=15,pos=.6] to node [nated] {$\sigma_c$} (x2);
      \draw (a) [nat,bend right=15,pos=.6] to node [nated] {$\sigma_1$} (y2);
      \node [mods,inner sep=2pt,font=\small] (a) at (0, 0) {$\Gamma$};
      \node [ed,font=\large] at (3.5,3.5) {$F^\text{N}$};
      \node [ed,font=\large] at (-3.5,3.5) {$F^\text{W}$};
      \node [ed,font=\large] at (3.5,-3.5) {$F^\text{E}$};
      \node [ed,font=\large] at (-3.5,-3.5) {$F^\text{S}$};
      \node [ed,font=\large] at (0,3) {$\bcdots$};
      \node [ed,font=\large] at (0,-3) {$\bcdots$};
      \node [ed,font=\large] at (3,0) {$\vcdots$};
      \node [ed,font=\large] at (-3,0) {$\vcdots$};
      \node [ed,font=\large] at (0,5) {$\bcdots$};
      \node [ed,font=\large] at (0,-5) {$\bcdots$};
      \node [ed,font=\large] at (5,0) {$\vcdots$};
      \node [ed,font=\large] at (-5,0) {$\vcdots$};
    \end{tikzpicture}
\begin{tikzpicture}[->,rotate=45,scale=1.1]
      \node (a) at (-1.5, 1.5) {\tiny$F^\text{W}A$};
      \node (b) at (1.5, 1.5) {\tiny$F^\text{N}A$};
      \node (c) at (-1.5, -1.5) {\tiny$F^\text{S}A$};
      \node (d) at (1.5, -1.5) {\tiny$F^\text{E}A$};
      \node (hu1) at (-.5, 1.5) {\tiny$F^\text{NW}_1A$};
      \node (hu2) at (.5, 1.5) {\tiny$F^\text{NW}_{a-1}A$};
      \node (vr1) at (1.5, .5) {\tiny$F^\text{NE}_1A$};
      \node (vr2) at (1.5, -.5) {\tiny$F^\text{NE}_{b-1}A$};
      \node (vl1) at (-1.5, .5) {\tiny$F^\text{SW}_1A$};
      \node (vl2) at (-1.5, -.5) {\tiny$F^\text{SW}_{c-1}A$};
      \node (hd1) at (-.5, -1.5) {\tiny$F^\text{SE}_1A$};
      \node (hd2) at (.5, -1.5) {\tiny$F^\text{SE}_{d-1}A$};
      \node at (0,1.5) {\!\!$\icdots$};
      \node at (1.5,0) {$\dcdots$};
      \node at (-1.5,0) {$\dcdots$};
      \node at (0,-1.5) {\!\!$\icdots$};
      \node at (0, 0) {$\Gamma_A$};
      \draw (a) -- node[above left=-2.1]{\tiny${\pi_1}_A$} (hu1);
      \draw (hu2) -- node[above left=-2.1]{\tiny${\pi_a}_A$} (b);
      \draw (b) -- node[above right=-2.1]{\tiny${\rho_1}_A$} (vr1);
      \draw (vr2) -- node[above right=-2.1]{\tiny${\rho_b}_A$} (d);
      \draw (a) -- node[below left=-2.1]{\tiny${\sigma_1}_A$} (vl1);
      \draw (vl2) -- node[below left=-2.1]{\tiny${\sigma_c}_A$} (c);
      \draw (c) -- node[below right=-1.1]{\tiny${\tau_1}_A$} (hd1);
      \draw (hd2) -- node[below right=-1.1]{\tiny${\tau_d}_A$} (d);
    \end{tikzpicture}
    \qquad\qquad\qquad
    \begin{tikzpicture}[scale=.435]
      \draw [rect] (-5,-5) rectangle (5,5);
      \coordinate [ov] (u1) at (-4, 5) {};
      \coordinate [ov] (v1) at (-2, 5) {};
      \coordinate [ov] (v2) at (2, 5) {};
      \coordinate [ov] (u2) at (4, 5) {};
      \coordinate (m) at (0,0) {};
      \coordinate (u) at (0,.35) {};
      \coordinate (r) at (.35,0) {};
      \coordinate (l) at (-.35,0) {};
      \coordinate (d) at (0,-.35) {};
      \coordinate [ov] (x1) at (-4,-5) {};
      \coordinate [ov] (y1) at (-2,-5) {};
      \coordinate [ov] (y2) at (2, -5) {};
      \coordinate [ov] (x2) at (4, -5) {};
      \node at (0,3) {$A$};
      \node at (3,0) {$A$};
      \node at (-3,0) {$A$};
      \node at (0,-3) {$A$};
      \fill [fun, pattern=crosshatch dots] (v1) .. controls +(0,-2.5) and +(-1,1) .. (u) .. controls +(1,1) and +(0,-2.5) .. (v2) -- cycle;
      \fill [fun, pattern=grid] (5,5) -- (5,-5) -- (x2) .. controls +(0,2.5) and +(1,-1) .. (r) .. controls +(1,1) and +(0,-2.5) .. (u2) -- cycle;
      \fill [fun, pattern=north east lines] (-5,-5) -- (-5,5) -- (u1) .. controls +(0,-2.5) and +(-1,1) .. (l) .. controls +(-1,-1) and +(0,2.5) .. (x1) -- cycle;
      \fill [fun, pattern=horizontal lines] (y2) .. controls +(0,2.5) and +(1,-1) .. (d) .. controls +(-1,-1) and +(0,2.5) .. (y1) -- cycle;
      \node [ed,font=\small] at (-2.7,3.35) {$\bcdots$};
      \node [ed,font=\small] at (2.7,3.35) {$\bcdots$};
      \node [ed,font=\small] at (-2.7,-3.35) {$\bcdots$};
      \node [ed,font=\small] at (2.7,-3.35) {$\bcdots$};
      \draw [nat] (u1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.24] {$\pi_1$} (l);
      \draw [nat] (v1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.25] {$\pi_a$} (u);
      \draw [nat] (v2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.25] {$\rho_1$} (u);
      \draw [nat] (u2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.24] {$\rho_b$} (r);
      \draw [nat] (x1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.24] {$\sigma_1$} (l);
      \draw [nat] (y1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.25] {$\sigma_c$} (d);
      \draw [nat] (y2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.25] {$\tau_1$} (d);
      \draw [nat] (x2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.24] {$\tau_d$} (u);
      \node [mod,inner sep=2pt,font=\small] at (m) {$\Gamma$};
      \node [ed,font=\large] at (-3,5) {$\bcdots$};
      \node [ed,font=\large] at (3,5) {$\bcdots$};
      \node [ed,font=\large] at (-3,-5) {$\bcdots$};
      \node [ed,font=\large] at (3,-5) {$\bcdots$};
      % \Gamma_A\colon \pi_{1\,A}, \ldots, \pi_{a\,A},
      % \rho_{1\,A}, \ldots, \rho_{b\,A} \to
      % \sigma_{1\,A}, \ldots, \sigma_{c\,A},
      % \tau_{1\,A}, \ldots, \tau_{d\,A}
    \end{tikzpicture}
\begin{tikzpicture}[->,rotate=45,xscale=-.9,yscale=.9,label distance=0]
        \node (a) at (-1, 2) {};
        \node (b) at (2, 2) {};
        \node (c) at (-1, -1) {};
        \node (d) at (2, -1) {};
        \node (v) at (-2, 1) {};
        \node (w) at (-2, -2) {};
        \node (h) at (1, -2) {};
        \node (hu1) at (0, 2) {};
        \node (hu2) at (1, 2) {};
        \node (vr1) at (2, 1) {};
        \node (vr2) at (2, 0) {};
        \node (vl1) at (-1, 1) {};
        \node (vl2) at (-1, 0) {};
        \node (hd1) at (0, -1) {};
        \node (hd2) at (1, -1) {};
        \node (vll1) at (-2, 0) {};
        \node (vll2) at (-2, -1) {};
        \node (hdd1) at (-1, -2) {};
        \node (hdd2) at (0, -2) {};
        \node at (a) {$\cdot$};
        \node at (b) {$\cdot$};
        \node at (c) {$\cdot$};
        \node at (d) {$\cdot$};
        \node at (v) {$\cdot$};
        \node at (w) {$\cdot$};
        \node at (h) {$\cdot$};
        \node at (hu1) {$\cdot$};
        \node at (hu2) {$\cdot$};
        \node at (vr1) {$\cdot$};
        \node at (vr2) {$\cdot$};
        \node at (vl1) {$\cdot$};
        \node at (vl2) {$\cdot$};
        \node at (hd1) {$\cdot$};
        \node at (hd2) {$\cdot$};
        \node at (vll1) {$\cdot$};
        \node at (vll2) {$\cdot$};
        \node at (hdd1) {$\cdot$};
        \node at (hdd2) {$\cdot$};
        \node at (.5,2) {$\icdots$};
        \node at (-1,.5) {$\dcdots$};
        \node at (2,.5) {$\dcdots$};
        \node at (.5,-1) {$\icdots$};
        \node at (-2,-.5) {$\dcdots$};
        \node at (-.5,-2) {$\icdots$};
        \node at (-1.5,0) {$\dcdots$};
        \node at (0,-1.5) {$\icdots$};
        \node at (.5, .5) {$\Gamma_A$};
        \node at (-1.5, 1) {${\rho_1}_f$};
        \node at (-1.5, -1) {${\rho_b}_f$};
        \node at (-1, -1.5) {${\tau_d}_f$};
        \node at (1, -1.5) {${\tau_1}_f$};
        \draw[<-] (a) -- node[above left=-2.1]{\tiny${\pi_a}_A$} (hu1);
        \draw[<-] (hu2) -- node[above left=-2.1]{\tiny${\pi_1}_A$} (b);
        \draw (b) -- node[below left=-2.1]{\tiny${\sigma_1}_A$} (vr1);
        \draw (vr2) -- node[below left=-2.1]{\tiny${\sigma_c}_A$} (d);
        \draw (a) -- node[below left=-2.1,pos=.6]{\tiny${\rho_1}_A$} (vl1);
        \draw (vl2) -- node[below left=-2.1,pos=.25]{\tiny${\rho_b}_A\!\!$} (c);
        \draw[<-] (c) -- node[above left=-2.1]{\tiny${\tau_d}_A$} (hd1);
        \draw[<-] (hd2) -- node[above left=-2.1,pos=.4]{\tiny${\tau_1}_A$} (d);
        \draw[<-] (v) -- node[above]{\tiny$F^\text{N}f$} (a);
        \draw (v) -- node[above right=-2.1]{\tiny${\rho_1}_B$} (vll1);
        \draw[<-] (vll1) -- node[below right=-1.1]{} (vl1);
        \draw[<-] (vll2) -- node[above left=-2.1]{} (vl2);
        \draw (vll2) -- node[above right=-2.1]{\tiny${\rho_b}_B$} (w);
        \draw[<-] (w) -- node[above left=-2.1]{} (c);
        \draw[<-] (w) -- node[below right=-1.1]{\tiny${\tau_d}_B$} (hdd1);
        \draw[<-] (hdd1) -- node[left=-2.1]{} (hd1);
        \draw[<-] (hdd2) -- node[right=-2.1]{} (hd2);
        \draw[<-] (hdd2) -- node[below right=-1.1]{\tiny${\tau_1}_B$} (h);
        \draw[<-] (h) -- node[below]{\tiny$F^\text{S}f$} (d);
      \end{tikzpicture}
      &=
        \begin{tikzpicture}[<-,rotate=45,xscale=.9,yscale=-.9]
          \node (a) at (-1, 2) {};
          \node (b) at (2, 2) {};
          \node (c) at (-1, -1) {};
          \node (d) at (2, -1) {};
          \node (v) at (-2, 1) {};
          \node (w) at (-2, -2) {};
          \node (h) at (1, -2) {};
          \node (hu1) at (0, 2) {};
          \node (hu2) at (1, 2) {};
          \node (vr1) at (2, 1) {};
          \node (vr2) at (2, 0) {};
          \node (vl1) at (-1, 1) {};
          \node (vl2) at (-1, 0) {};
          \node (hd1) at (0, -1) {};
          \node (hd2) at (1, -1) {};
          \node (vll1) at (-2, 0) {};
          \node (vll2) at (-2, -1) {};
          \node (hdd1) at (-1, -2) {};
          \node (hdd2) at (0, -2) {};
          \node at (a) {$\cdot$};
          \node at (b) {$\cdot$};
          \node at (c) {$\cdot$};
          \node at (d) {$\cdot$};
          \node at (v) {$\cdot$};
          \node at (w) {$\cdot$};
          \node at (h) {$\cdot$};
          \node at (hu1) {$\cdot$};
          \node at (hu2) {$\cdot$};
          \node at (vr1) {$\cdot$};
          \node at (vr2) {$\cdot$};
          \node at (vl1) {$\cdot$};
          \node at (vl2) {$\cdot$};
          \node at (hd1) {$\cdot$};
          \node at (hd2) {$\cdot$};
          \node at (vll1) {$\cdot$};
          \node at (vll2) {$\cdot$};
          \node at (hdd1) {$\cdot$};
          \node at (hdd2) {$\cdot$};
          \node at (.5,2) {$\icdots$};
          \node at (-1,.5) {$\dcdots$};
          \node at (2,.5) {$\dcdots$};
          \node at (.5,-1) {$\icdots$};
          \node at (-2,-.5) {$\dcdots$};
          \node at (-.5,-2) {$\icdots$};
          \node at (-1.5,0) {$\dcdots$};
          \node at (0,-1.5) {$\icdots$};
          \node at (.5, .5) {$\Gamma_B$};
          \node at (-1.5, 1) {${\sigma_c}_f$};
          \node at (-1.5, -1) {${\sigma_1}_f$};
          \node at (-1, -1.5) {${\pi_1}_f$};
          \node at (1, -1.5) {${\pi_a}_f$};
          \draw[->] (a) -- node[below right=-1.1]{\tiny${\tau_1}_B$} (hu1);
          \draw[->] (hu2) -- node[below right=-1.1]{\tiny${\tau_d}_B$} (b);
          \draw (b) -- node[above right=-2.1]{\tiny${\rho_b}_B$} (vr1);
          \draw (vr2) -- node[above right=-2.1]{\tiny${\rho_1}_B$} (d);
          \draw (a) -- node[above right=-2.1,pos=.6]{\tiny${\sigma_c}_B$} (vl1);
          \draw (vl2) -- node[above right=-2.1,pos=.3]{\tiny${\sigma_1}_B$} (c);
          \draw[->] (c) -- node[below right=-1.1]{\tiny${\pi_1}_B$} (hd1);
          \draw[->] (hd2) -- node[below right=-1.1,pos=.4]{\tiny${\pi_a}_B$} (d);
          \draw[->] (v) -- node[below]{\tiny$F^\text{S}f$} (a);
          \draw (v) -- node[below left=-2.1]{\tiny${\sigma_c}_A$} (vll1);
          \draw[->] (vll1) -- node[above left=-2.1]{} (vl1);
          \draw[->] (vll2) -- node[below right=-1.1]{} (vl2);
          \draw (vll2) -- node[below left=-2.1]{\tiny${\sigma_1}_A$} (w);
          \draw[->] (w) -- node[below right=-1.1]{} (c);
          \draw[->] (w) -- node[above left=-2.1]{\tiny${\pi_1}_A$} (hdd1);
          \draw[->] (hdd1) -- node[right=-2.1]{} (hd1);
          \draw[->] (hdd2) -- node[left=-2.1]{} (hd2);
          \draw[->] (hdd2) -- node[above left=-2.1]{\tiny${\pi_a}_A$} (h);
          \draw[->] (h) -- node[above]{\tiny$F^\text{N}f$} (d);
        \end{tikzpicture}
      \\
      \begin{tikzpicture}[scale=.435]
        \draw [rect] (-5,-5) rectangle (5,5);
        \coordinate [ov] (u1) at (-4, 5) {};
        \coordinate [ov] (v1) at (-2, 5) {};
        \coordinate [ov] (v2) at (2, 5) {};
        \coordinate [ov] (u2) at (4, 5) {};
        \begin{scope}[shift={(-1.5,0)}]
          \coordinate (m) at (0,0) {};
          \coordinate (u) at (0,.35) {};
          \coordinate (r) at (.35,0) {};
          \coordinate (l) at (-.35,0) {};
          \coordinate (d) at (0,-.35) {};
        \end{scope}
        \coordinate [ov] (x1) at (-4,-5) {};
        \coordinate [ov] (y1) at (-2,-5) {};
        \coordinate [ov] (y2) at (2, -5) {};
        \coordinate [ov] (x2) at (4, -5) {};
        \begin{scope}[shift={(-.5,0)}]
          \node at (3,0) {$B$};
          \node at (-3,0) {$A$};
        \end{scope}
        \node [ov] (s) at (0, 5) {};
        \node [ov] (t) at (0, -5) {};
        \draw (s) -- node [ed,pos=.165] {$f$} node [ed] {$f$} node [ed,pos=.835] {$f$} (t);
        \fill [fun, pattern=crosshatch dots] (v1) .. controls +(0,-2.5) and +(-1,1) .. (u) .. controls +(1,1) and +(0,-2.5) .. (v2) -- cycle;
        \fill [fun, pattern=grid] (5,5) -- (5,-5) -- (x2) .. controls +(0,2.5) and +(1,-1) .. (r) .. controls +(1,1) and +(0,-2.5) .. (u2) -- cycle;
        \fill [fun, pattern=north east lines] (-5,-5) -- (-5,5) -- (u1) .. controls +(0,-2.5) and +(-1,1) .. (l) .. controls +(-1,-1) and +(0,2.5) .. (x1) -- cycle;
        \fill [fun, pattern=horizontal lines] (y2) .. controls +(0,2.5) and +(1,-1) .. (d) .. controls +(-1,-1) and +(0,2.5) .. (y1) -- cycle;
        \begin{scope}[shift={(-.25,0)}]
          \node [ed,font=\small] at (-2.7,3.35) {$\bcdots$};
          \node [ed,font=\small] at (2.7,3.35) {$\bcdots$};
          \node [ed,font=\small] at (-2.7,-3.35) {$\bcdots$};
          \node [ed,font=\small] at (2.7,-3.35) {$\bcdots$};
        \end{scope}
        \draw [nat] (u1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.24] {$\pi_1$} (l);
        \draw [nat] (v1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.25] {$\pi_a$} (u);
        \draw [nat] (v2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.25] {$\rho_1$} (u);
        \draw [nat] (u2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.24] {$\rho_b$} (r);
        \draw [nat] (x1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.24] {$\sigma_1$} (l);
        \draw [nat] (y1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.25] {$\sigma_c$} (d);
        \draw [nat] (y2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.25] {$\tau_1$} (d);
        \draw [nat] (x2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.24] {$\tau_d$} (u);
        \node [mod,inner sep=2pt,font=\small] at (m) {$\Gamma$};
        \node [ed,font=\large] at (-3,5) {$\bcdots$};
        \node [ed,font=\large] at (3,5) {$\bcdots$};
        \node [ed,font=\large] at (-3,-5) {$\bcdots$};
        \node [ed,font=\large] at (3,-5) {$\bcdots$};
      \end{tikzpicture}
      \qquad
      &=
        \qquad
        \begin{tikzpicture}[scale=.435]
          \draw [rect] (-5,-5) rectangle (5,5);
          \coordinate [ov] (u1) at (-4, 5) {};
          \coordinate [ov] (v1) at (-2, 5) {};
          \coordinate [ov] (v2) at (2, 5) {};
          \coordinate [ov] (u2) at (4, 5) {};
          \begin{scope}[shift={(1.5,0)}]
            \coordinate (m) at (0,0) {};
            \coordinate (u) at (0,.35) {};
            \coordinate (r) at (.35,0) {};
            \coordinate (l) at (-.35,0) {};
            \coordinate (d) at (0,-.35) {};
          \end{scope}
          \coordinate [ov] (x1) at (-4,-5) {};
          \coordinate [ov] (y1) at (-2,-5) {};
          \coordinate [ov] (y2) at (2, -5) {};
          \coordinate [ov] (x2) at (4, -5) {};
          \begin{scope}[shift={(.5,0)}]
            \node at (3,0) {$B$};
            \node at (-3,0) {$A$};
          \end{scope}
          \node [ov] (s) at (0, 5) {};
          \node [ov] (t) at (0, -5) {};
          \draw (s) -- node [ed,pos=.165] {$f$} node [ed] {$f$} node [ed,pos=.835] {$f$} (t);
          \fill [fun, pattern=crosshatch dots] (v1) .. controls +(0,-2.5) and +(-1,1) .. (u) .. controls +(1,1) and +(0,-2.5) .. (v2) -- cycle;
          \fill [fun, pattern=grid] (5,5) -- (5,-5) -- (x2) .. controls +(0,2.5) and +(1,-1) .. (r) .. controls +(1,1) and +(0,-2.5) .. (u2) -- cycle;
          \fill [fun, pattern=north east lines] (-5,-5) -- (-5,5) -- (u1) .. controls +(0,-2.5) and +(-1,1) .. (l) .. controls +(-1,-1) and +(0,2.5) .. (x1) -- cycle;
          \fill [fun, pattern=horizontal lines] (y2) .. controls +(0,2.5) and +(1,-1) .. (d) .. controls +(-1,-1) and +(0,2.5) .. (y1) -- cycle;
          \begin{scope}[shift={(.25,0)}]
            \node [ed,font=\small] at (-2.7,3.35) {$\bcdots$};
            \node [ed,font=\small] at (2.7,3.35) {$\bcdots$};
            \node [ed,font=\small] at (-2.7,-3.35) {$\bcdots$};
            \node [ed,font=\small] at (2.7,-3.35) {$\bcdots$};
          \end{scope}
          \draw [nat] (u1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.24] {$\pi_1$} (l);
          \draw [nat] (v1) .. controls +(0,-2.5) and +(-1,1) .. node [nated,pos=.25] {$\pi_a$} (u);
          \draw [nat] (v2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.25] {$\rho_1$} (u);
          \draw [nat] (u2) .. controls +(0,-2.5) and +(1,1) .. node [nated,pos=.24] {$\rho_b$} (r);
          \draw [nat] (x1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.24] {$\sigma_1$} (l);
          \draw [nat] (y1) .. controls +(0,2.5) and +(-1,-1) .. node [nated,pos=.25] {$\sigma_c$} (d);
          \draw [nat] (y2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.25] {$\tau_1$} (d);
          \draw [nat] (x2) .. controls +(0,2.5) and +(1,-1) .. node [nated,pos=.24] {$\tau_d$} (u);
          \node [mod,inner sep=2pt,font=\small] at (m) {$\Gamma$};
          \node [ed,font=\large] at (-3,5) {$\bcdots$};
          \node [ed,font=\large] at (3,5) {$\bcdots$};
          \node [ed,font=\large] at (-3,-5) {$\bcdots$};
          \node [ed,font=\large] at (3,-5) {$\bcdots$};
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[->,xscale=.75,yscale=-.65]
        \node (a) at (-2,0) {\small$FA$};
        \node (b) at (0,.8) {\small$GA$};
        \node (c) at (0,-.8) {\small$FB$};
        \node (d) at (2,0) {\small$GB$};
        \node at (0,0) {\large$\sigma_f$};
        \node at (0,1.45) {$\choseniso$};
        \node at (0,-1.45) {$\choseniso$};
        \draw (a) [bend left=9] to node [below left=-2,pos=.8] {\tiny$\sigma_A$} (b);
        \draw (b) [bend left=9] to node [below right=-2,pos=.2] {\tiny$Gf$} (d);
        \draw (a) [bend right=9] to node [above left=-2,pos=.8] {\tiny$Ff$} (c);
        \draw (c) [bend right=9] to node [above right=-2,pos=.2] {\tiny$\sigma_B$} (d);
        \draw (a) .. controls +(.5,1.5) and +(-.75,0) .. (0,2) node [below] {\tiny$\ubcom{\sigma_A}{(Gf)}$} .. controls +(.75,0) and +(-.5,1.5) .. (d);
        \draw (a) .. controls +(.5,-1.5) and +(-.75,0) .. (0,-2) node [above] {\tiny$\ubcom{(Ff)}{\sigma_B}$} .. controls +(.75,0) and +(-.5,-1.5) .. (d);
      \end{tikzpicture}
      \qquad\qquad
      \begin{tikzpicture}[xscale=-.4,yscale=-.3]
        \node at (-2, 0) {$B$};
        \node at (2, 0) {$A$};
        \node (a) at (0, 2.5) {};
        \node (b) at (0, -2.5) {};
        \draw (a) .. controls (-3,0) and (3,0) .. node [ed,pos=0.25] {$f$} node [ed,pos=0.75] {$f$}(b);
        \fill [fun, pattern=grid](-3.5,-5) -- (-3.5,5) --
        (0,5) -- (0,2.5) .. controls (3,0) and (-3,0) .. (0,-2.5) -- (0,-5) -- cycle;
        \fill [fun, pattern=north east lines](3.5,-5) -- (3.5,5) --
        (0,5) -- (0,2.5) .. controls (3,0) and (-3,0) .. (0,-2.5) -- (0,-5) -- cycle;
        \node [ov] (y) at (0, -5) {};
        \node [ov] (v) at (0, 5) {};
        \draw (a) [nat] .. controls (3,0) and (-3,0) .. node [nated,pos=0.25] {$\sigma$} node [nated,pos=0.75] {$\sigma$} (b);
        \node [ivf] (a) at (0, 2.5) {$\choseniso$};
        \node [ivf] (b) at (0, -2.5) {$\choseniso$};
        \draw [edf] (v) -- node [ed] {$\ubcom{\sigma_A}{(Gf)}$}(a);
        \draw [edf] (y) -- node [ed] {$\ubcom{(Ff)}{\sigma_B}$} (b);
        \draw [rect] (-3.5,-5) rectangle (3.5,5);
      \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.75,yscale=-.65]
        \node (a) at (-2,0) {\small$FA$};
        \node (b) at (0,2) {\small$GA$};
        \node (c) at (0,-2) {\small$FB$};
        \node (d) at (2,0) {\small$GB$};
        \node at (0,0) {\large$\sigma_f$};
        \node at (0,1.45) {$\choseniso$};
        \node at (0,-1.45) {$\choseniso$};
        \draw (a) [bend left=25] to node [below] {\tiny$\ubcom{\sigma_A}{(Gf)}$} (d);
        \draw (a) [bend right=25] to node [above] {\tiny$\ubcom{(Ff)}{\sigma_B}$} (d);
        \draw (a) .. controls +(.5,1.5) and +(-.75,0) .. node [below left=-2,pos=.35] {\tiny$\sigma_A$} (b);
        \draw (b) .. controls +(.75,0) and +(-.5,1.5) .. node [below right=-2,pos=.65] {\tiny$Gf$} (d);
        \draw (a) .. controls +(.5,-1.5) and +(-.75,0) .. node [above left=-2,pos=.35] {\tiny$Ff$} (c);
        \draw (c) .. controls +(.75,0) and +(-.5,-1.5) .. node [above right=-2,pos=.65] {\tiny$\sigma_B$} (d);
      \end{tikzpicture}
      \qquad
      \qquad
      \begin{tikzpicture}[xscale=.4,yscale=-.3]
        \node at (-2, 0) {$A$};
        \node at (2, 0) {$B$};
        \coordinate (a) at (0, 3) {};
        \coordinate (b) at (0, -3) {};
        \coordinate [ov] (v1) at (-1.4, 5) {};
        \coordinate [ov] (v2) at (1.4, 5) {};
        \coordinate [ov] (y1) at (-1.4, -5) {};
        \coordinate [ov] (y2) at (1.4, -5) {};
        \draw (v2) .. controls +(0,-1) and +(1,1) .. node [nated] {$f$} (a);
        \draw (b) .. controls +(-1,-1) and +(0,1) .. node [nated] {$f$} (y1);
        \fill [fun, pattern=north east lines](-3.5,5) -- (v1) .. controls +(0,-1) and +(-1,1) .. (a) -- (b) .. controls +(1,-1) and +(0,1) .. (y2) -- (-3.5,-5) -- cycle;
        \fill [fun, pattern=grid](3.5,5) -- (v1) .. controls +(0,-1) and +(-1,1) .. (a) -- (b) .. controls +(1,-1) and +(0,1) .. (y2) -- (3.5,-5) -- cycle;
        \draw (v1) [nat] .. controls +(0,-1) and +(-1,1) .. node [nated] {$\sigma$} (a);
        \draw (b) [nat] .. controls +(1,-1) and +(0,1) .. node [nated] {$\sigma$} (y2);
        \draw [edf] (a) -- node [ed,pos=.225] {$\ubcom{\sigma_A}{(Gf)}$} node [ed,pos=.775] {$\ubcom{(Ff)}{\sigma_B}$} (b);
        \node [ivf] at (a) {$\choseniso$};
        \node [ivf] at (b) {$\choseniso$};
        \node [ivf] at (0, 0) {$\sigma_f$};
        \draw [rect] (-3.5,-5) rectangle (3.5,5);
      \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.7,yscale=-.7]
      \begin{scope}[rotate=45]
        \node (a) at (-1, 1) {\footnotesize$FA$};
        \node (b) at (1, 1) {\footnotesize$GA$};
        \node (c) at (-1, -1) {\footnotesize$FB$};
        \node (d) at (1, -1) {\footnotesize$GB$};
        \node at (.5, 0) {$\sigma_g$};
        \node at (-1, 0) {$F\alpha$};
        \draw (a) -- node[below left=-2]{\tiny$\sigma_A$} (b);
        \draw (b) .. controls +(.675,-.675) and +(.675,.675) .. node[below right=-2]{\tiny$Gg$} (d);
        \draw (a) .. controls +(.675,-.675) and +(.675,.675) .. node[below right=-3,pos=.65]{\tiny$Fg$} (c);
        \draw (a) .. controls +(-.675,-.675) and +(-.675,.675) .. node[above left=-2]{\tiny$Ff$} (c);
        \draw (c) -- node[above right=-2]{\tiny$\sigma_B$} (d);
      \end{scope}
    \end{tikzpicture}
    =
    \begin{tikzpicture}[<-,xscale=-.7,yscale=.7]
      \begin{scope}[rotate=45]
        \node (a) at (-1, 1) {\footnotesize$GB$};
        \node (b) at (1, 1) {\footnotesize$FB$};
        \node (c) at (-1, -1) {\footnotesize$GA$};
        \node (d) at (1, -1) {\footnotesize$FA$};
        \node at (.5, 0) {$\sigma_f$};
        \node at (-1, 0) {$G\alpha$};
        \draw (a) -- node[above right=-2]{\tiny$\sigma_B$} (b);
        \draw (b) .. controls +(.675,-.675) and +(.675,.675) .. node[above left=-2]{\tiny$Ff$} (d);
        \draw (a) .. controls +(.675,-.675) and +(.675,.675) .. node[above left=-3,pos=.25]{\tiny$Gf$} (c);
        \draw (a) .. controls +(-.675,-.675) and +(-.675,.675) .. node[below right=-2]{\tiny$Gg$} (c);
        \draw (c) -- node[below left=-2]{\tiny$\sigma_A$} (d);
      \end{scope}
    \end{tikzpicture}
    \qquad\qquad\,
    \begin{tikzpicture}[xscale=.25,yscale=.25]
      \draw [rect] (-4,-4) rectangle (4,4);
      \node [ov] (s) at (0, 4) {};
      \node [ov] (t) at (0, -4) {};
      \node [iv,inner sep=1.5] (a) at (0, 0) {$\alpha$};
      \draw (s) -- (a);
      \draw (a) -- (t); 
      \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (2,4) .. controls (2,-4) and (-2,-1) .. (-2, -4) -- cycle;
      \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,-1) and (2,-4) .. (2, 4) -- cycle;
      \node [ov] (sa) at (2, 4) {};
      \node [ov] (ta) at (-2, -4) {};
      \draw (sa) [nat] .. controls (2,-4) and (-2,-1) .. node [nated] {$\sigma$} (ta);
    \end{tikzpicture}
    \; = \;
    \begin{tikzpicture}[xscale=.25,yscale=.25]
      \draw [rect] (-4,-4) rectangle (4,4);
      \node [ov] (s) at (0, 4) {};
      \node [ov] (t) at (0, -4) {};
      \node [iv,inner sep=1.5] (a) at (0, 0) {$\alpha$}; 
      \draw (s) -- (a);
      \draw (a) -- (t);
      \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (2,4) .. controls (2,1) and (-2,4) .. (-2, -4) -- cycle;
      \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,4) and (2,1) .. (2, 4) -- cycle;
      \node [ov] (sa) at (2, 4) {};
      \node [ov] (ta) at (-2, -4) {};
      \draw (sa) [nat] .. controls (2,1) and (-2,4) .. node [nated] {$\sigma$} (ta);
    \end{tikzpicture}
\begin{tikzpicture}[->,xscale=.6,yscale=-.6]
      \begin{scope}[rotate=45]
        \begin{scope}[yscale=1.75]
          \node (a) at (-1, 1) {\footnotesize$FA$};
          \node (b) at (1, 1) {\footnotesize$GA$};
          \node (c) at (-1, -1) {\footnotesize$FC$};
          \node (d) at (1, -1) {\footnotesize$GC$};
          \node (m) at (-1.75, 0) {\footnotesize$FB$};
          \node at (.75, 0) {$\sigma_{\ubcom{f}{g}}$};
          \node at (-1, 0) {\small$F\!\choseniso$};
          \draw (a) -- node[below left=-2]{\tiny$\sigma_A$} (b);
          \draw (b) .. controls +(.675,-.675) and +(.675,.675) .. node[below right=-2]{\tiny$G\bcom{f}{g}$} (d);
          \draw (a) .. controls +(.675,-.675) and +(.675,.675) .. node[below right=-3,pos=.65]{\tiny$F\bcom{f}{g}$} (c);
          \draw (a) to [bend right=10] node[above left=-2] {\tiny$Ff$} (m);
          \draw (m) to [bend right=10] node[above left=-2] {\tiny$Fg$} (c);
          \draw (c) -- node[above right=-2]{\tiny$\sigma_C$} (d);
        \end{scope}
      \end{scope}
    \end{tikzpicture}
    &=
      \begin{tikzpicture}[<-,xscale=-.6,yscale=.6]
        \begin{scope}[rotate=45]
          \begin{scope}[yscale=1.75]
            \node (a) at (-1, 1) {\footnotesize$GC$};
            \node (b) at (1, 1) {\footnotesize$FC$};
            \node (c) at (-1, -1) {\footnotesize$GA$};
            \node (d) at (1, -1) {\footnotesize$FA$};
            \node (n) at (1.75, 0) {\footnotesize$FB$};
            \node (m) at (-.25, 0) {\footnotesize$GB$};
            \node at (.5, -.5) {$\sigma_f$};
            \node at (.5, .5) {$\sigma_g$};
            \node at (-1, 0) {\small$G\!\choseniso$};
            \draw (a) -- node[above right=-2]{\tiny$\sigma_C$} (b);
            \draw (m) -- node[below left=-3]{\tiny$\sigma_B$} (n);
            \draw (b) to [bend left=10] node[above left=-2]{\tiny$Fg$} (n);
            \draw (n) to [bend left=10] node[above left=-2]{\tiny$Ff$} (d);
            \draw (a) to [bend left=10] node[above left=-3,pos=.25] {\tiny$Gg$} (m);
            \draw (m) to [bend left=10] node[above left=-3,pos=.65] {\tiny$Gf$} (c);
            \draw (a) .. controls +(-.675,-.675) and +(-.675,.675) .. node[below right=-3]{\tiny$G\bcom{f}{g}$} (c);
            \draw (c) -- node[below left=-2]{\tiny$\sigma_A$} (d);
          \end{scope}
        \end{scope}
      \end{tikzpicture}
      \quad
    &
      \quad
      \begin{tikzpicture}[scale=.25]
        \draw [rect] (-4,-4) rectangle (4,4);
        \node [ov] (s1) at (-1.5, 4) {};
        \node [ov] (s2) at (1.5, 4) {};
        \node [ov] (t) at (0, -4) {};
        \node [iv] (a) at (0, 0) {$\choseniso$};
        \draw (s1) [bend right=11] to (a);
        \draw (s2) [bend left=11] to (a);
        \draw (a) -- (t); 
        \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (3,4) .. controls (2,-4) and (-2,-1) .. (-2, -4) -- cycle;
        \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,-1) and (2,-4) .. (3, 4) -- cycle;
        \node [ov] (sa) at (3, 4) {};
        \node [ov] (ta) at (-2, -4) {};
        \draw (sa) [nat] .. controls (2,-4) and (-2,-1) .. node [nated] {$\sigma$} (ta);
        \path (0,5) -- (0, -5);
      \end{tikzpicture}
      \;
    &=
      \;
      \begin{tikzpicture}[scale=.25]
        \draw [rect] (-4,-4) rectangle (4,4);
        \node [ov] (s1) at (-1.5, 4) {};
        \node [ov] (s2) at (1.5, 4) {};
        \node [ov] (t) at (0, -4) {};
        \node [iv] (a) at (0, 0) {$\choseniso$}; 
        \draw (s1) [bend right=11] to (a);
        \draw (s2) [bend left=11] to (a);
        \draw (a) -- (t);
        \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (3,4) .. controls (2,1) and (-2,4) .. (-2, -4) -- cycle;
        \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,4) and (2,1) .. (3, 4) -- cycle;
        \node [ov] (sa) at (3, 4) {};
        \node [ov] (ta) at (-2, -4) {};
        \draw (sa) [nat] .. controls (2,1) and (-2,5) .. node [nated] {$\sigma$} (ta);
        \path (0,5) -- (0, -5);
      \end{tikzpicture}
    \\
    \begin{tikzpicture}[->,xscale=.6,yscale=-.6]
      \begin{scope}[rotate=45]
        \node (a) at (-1.75, 0) {\footnotesize$FA$};
        \node (b) at (1, 1) {\footnotesize$GA$};
        \node (d) at (1, -1) {\footnotesize$GB$};
        \node at (.65, 0) {$\sigma_\justi$};
        \node at (-.9, 0) {\small$F\!\cong$};
        \draw (a) .. controls +(.75,1.5) and +(-1,.5) .. node[below left=-2]{\tiny$\sigma_A$} (b);
        \draw (b) .. controls +(.675,-.675) and +(.675,.675) .. node[below right=-2]{\tiny$G\justi$} (d);
        \draw (a) .. controls +(.75,-1.5) and +(-1,-.5) .. node[above right=-2]{\tiny$\sigma_A$} (d);
        \begin{scope}[shift={(-1.75,0)},rotate=-90,xscale=.75,yscale=1.5]
          \draw (a) .. controls +(-1.25,.65) and +(-1,0) .. (0,1) .. controls +(1,0) and +(1.25,.65) .. node [below right=-2,pos=.25] {\tiny$F\justi$} (a);
        \end{scope}
      \end{scope}
    \end{tikzpicture}
    &=
      \begin{tikzpicture}[<-,xscale=-.6,yscale=.6]
        \begin{scope}[rotate=45]
          \node (c) at (-1, 0) {\footnotesize$GA$};
          \node (d) at (1, 0) {\footnotesize$FA$};
          \node at (-1.85, 0) {\small$G\!\cong$};
          \draw (c) -- node[above right=-2]{\tiny$\sigma_A$} (d);
          \begin{scope}[shift={(-1,0)},rotate=90,xscale=-.75,yscale=1.5]
            \draw (c) .. controls +(-1.25,.65) and +(-1,0) .. (0,1) node [below right=-2] {\tiny$G\justi$} .. controls +(1,0) and +(1.25,.65) .. (c);
          \end{scope}
        \end{scope}
      \end{tikzpicture}
      \quad
    &
      \quad
      \begin{tikzpicture}[scale=.25]
        \draw [rect] (-4,-4) rectangle (4,4);
        \node [ov] (t) at (0, -4) {};
        \node [iv] (a) at (0, 0) {$\choseniso$};
        \draw (a) -- (t); 
        \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (2,4) .. controls (2,-4) and (-2,-1) .. (-2, -4) -- cycle;
        \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,-1) and (2,-4) .. (2, 4) -- cycle;
        \node [ov] (sa) at (2, 4) {};
        \node [ov] (ta) at (-2, -4) {};
        \draw (sa) [nat] .. controls (2,-4) and (-2,-1) .. node [nated] {$\sigma$} (ta);
      \end{tikzpicture}
      \;
    &=
      \;
      \begin{tikzpicture}[scale=.25]
        \draw [rect] (-4,-4) rectangle (4,4);
        \node [ov] (t) at (0, -4) {};
        \node [iv] (a) at (0, 0) {$\choseniso$}; 
        \draw (a) -- (t);
        \fill [fun, pattern=north east lines](-4,-4) -- (-4,4) -- (2,4) .. controls (2,1) and (-2,4) .. (-2, -4) -- cycle;
        \fill [fun, pattern=grid](4,4) -- (4,-4) -- (-2,-4) .. controls (-2,4) and (2,1) .. (2, 4) -- cycle;
        \node [ov] (sa) at (2, 4) {};
        \node [ov] (ta) at (-2, -4) {};
        \draw (sa) [nat] .. controls (2,1) and (-2,4) .. node [nated] {$\sigma$} (ta);
      \end{tikzpicture}
\begin{tikzpicture}[scale=-.25]
        \draw [rect] (-5,-5) rectangle (5,5);
        \node [ov] (u) at (-2, 5) {};
        \node [ov] (v) at (2, 5) {};
        \node [iv,inner sep=2pt,font=\small] (a) at (0, 0) {$\alpha$};
        \node [ov] (x) at (-2, -5) {};
        \node [ov] (y) at (2, -5) {};
        \draw (u) [bend right=20] to (a);
        \draw (v) [bend left=20] to (a);
        \draw (a) [bend right=20] to (x);
        \draw (a) [bend left=20] to (y);
        \node [ed,font=\large] at (0,-2.5) {$\bcdots$};
        \fill [fun, pattern=grid](-5,-5) -- (-5,5) -- (3.5,5) .. controls (3.5,3.6) and (-3.5,3) .. (-3.5, -5) -- cycle;
        \fill [fun, pattern=north east lines](5,5) -- (5,-5) -- (-3.5,-5) .. controls (-3.5,3) and (3.5,3.6) .. (3.5, 5) -- cycle;
        \node [ov] (sa) at (3.5, 5) {};
        \node [ov] (ta) at (-3.5, -5) {};
        \draw [nat] (sa) .. controls (3.5,3.6) and (-3.5,3) .. node [nated, pos=.75] {$\sigma$} (ta);
        \node [circle,fill=white,inner sep=0pt,font=\large] at (0,2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,5) {$\bcdots$};
        \node [ed,font=\large] at (0,-5) {$\bcdots$};
      \end{tikzpicture}
      \;
      &=
      \;
      \begin{tikzpicture}[xscale=-.25,yscale=-.21]
        \draw [rect] (-5,-12.5) rectangle (5,12.5);
        \node [iv,inner sep=2pt,font=\small] (m) at (0, 0) {$\alpha$};
        \node [iv,font=\small] (b) at (0, 5) {$\choseniso$};
        \node [iv,font=\small] (b1) at (0, 9) {$\choseniso$};
        \node [iv,font=\small] (a) at (0, -5) {$\choseniso$};
        \node [iv,font=\small] (a1) at (0, -9) {$\choseniso$};
        \node [ov] (x) at (-2, -12.5) {};
        \node [ov] (y) at (2, -12.5) {};
        \node [ov] (u) at (-2, 12.5) {};
        \node [ov] (v) at (2, 12.5) {};
        \draw (a1) [bend right=20] to (x);
        \draw (a1) [bend left=20] to (y);
        \draw (a) -- (a1);
        \draw (m) [bend right=50] to (a);
        \draw (m) [bend left=50] to (a);
        \draw (b) [bend right=50] to (m);
        \draw (b) [bend left=50] to (m);
        \draw (b1) -- (b);
        \draw (u) [bend right=20] to (b1);
        \draw (v) [bend left=20] to (b1);
        \node [ed,font=\large] at (0,-2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-11) {$\bcdots$};
        \node [ed,font=\large] at (0,11) {$\bcdots$};
        \fill [fun, pattern=grid] (-5,12.5) --(3.5,12.5) -- (3.5,8.5) .. controls +(0,-7) and +(0,7) .. (-3.5,-3.5) -- (-3.5,-12.5) -- (-5,-12.5) -- cycle;
        \fill [fun, pattern=north east lines] (5,12.5) --(3.5,12.5) -- (3.5,8.5) .. controls +(0,-7) and +(0,7) .. (-3.5,-3.5) -- (-3.5,-12.5) -- (5,-12.5) -- cycle;
        \draw [nat] (3.5,12.5) -- (3.5,8.5) .. controls +(0,-7) and +(0,7) .. node [nated, pos=.75] {$\sigma$} (-3.5,-3.5) -- (-3.5,-12.5);
        \node [circle,fill=white,inner sep=0pt,font=\large] at (0,2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,12.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-12.5) {$\bcdots$};
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[xscale=-.25,yscale=-.21]
        \draw [rect] (-5,-12.5) rectangle (5,12.5);
        \node [iv,inner sep=2pt,font=\small] (m) at (0, 0) {$\alpha$};
        \node [iv,font=\small] (b) at (0, 5) {$\choseniso$};
        \node [iv,font=\small] (b1) at (0, 9) {$\choseniso$};
        \node [iv,font=\small] (a) at (0, -5) {$\choseniso$};
        \node [iv,font=\small] (a1) at (0, -9) {$\choseniso$};
        \node [ov] (x) at (-2, -12.5) {};
        \node [ov] (y) at (2, -12.5) {};
        \node [ov] (u) at (-2, 12.5) {};
        \node [ov] (v) at (2, 12.5) {};
        \draw (a1) [bend right=20] to (x);
        \draw (a1) [bend left=20] to (y);
        \draw (a) -- (a1);
        \draw (m) [bend right=50] to (a);
        \draw (m) [bend left=50] to (a);
        \draw (b) [bend right=50] to (m);
        \draw (b) [bend left=50] to (m);
        \draw (b1) -- (b);
        \draw (u) [bend right=20] to (b1);
        \draw (v) [bend left=20] to (b1);
        \node [ed,font=\large] at (0,-2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-11) {$\bcdots$};
        \node [ed,font=\large] at (0,11) {$\bcdots$};
        \node [ed,font=\large] at (0,2.5) {$\bcdots$};
        \fill [fun, pattern=grid] (-5,12.5) --(3.5,12.5) -- (3.5,12) .. controls +(0,-7) and +(0,7) .. (-3.5,2) -- (-3.5,-12.5) -- (-5,-12.5) -- cycle;
        \fill [fun, pattern=north east lines] (5,12.5) --(3.5,12.5) -- (3.5,12) .. controls +(0,-7) and +(0,7) .. (-3.5,2) -- (-3.5,-12.5) -- (5,-12.5) -- cycle;
        \draw [nat] (3.5,12.5) -- (3.5,12) .. controls +(0,-7) and +(0,7) .. node [nated, pos=.75] {$\sigma$} (-3.5,2) -- (-3.5,-12.5);
        \node [ed,font=\large] at (0,12.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-12.5) {$\bcdots$};
      \end{tikzpicture}
      \\
      \;=\;
      \begin{tikzpicture}[xscale=-.25,yscale=-.21]
        \draw [rect] (-5,-12.5) rectangle (5,12.5);
        \node [iv,inner sep=2pt,font=\small] (m) at (0, 0) {$\alpha$};
        \node [iv,font=\small] (b) at (0, 5) {$\choseniso$};
        \node [iv,font=\small] (b1) at (0, 9) {$\choseniso$};
        \node [iv,font=\small] (a) at (0, -5) {$\choseniso$};
        \node [iv,font=\small] (a1) at (0, -9) {$\choseniso$};
        \node [ov] (x) at (-2, -12.5) {};
        \node [ov] (y) at (2, -12.5) {};
        \node [ov] (u) at (-2, 12.5) {};
        \node [ov] (v) at (2, 12.5) {};
        \draw (a1) [bend right=20] to (x);
        \draw (a1) [bend left=20] to (y);
        \draw (a) -- (a1);
        \draw (m) [bend right=50] to (a);
        \draw (m) [bend left=50] to (a);
        \draw (b) [bend right=50] to (m);
        \draw (b) [bend left=50] to (m);
        \draw (b1) -- (b);
        \draw (u) [bend right=20] to (b1);
        \draw (v) [bend left=20] to (b1);
        \node [ed,font=\large] at (0,-2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-11) {$\bcdots$};
        \node [ed,font=\large] at (0,11) {$\bcdots$};
        \node [ed,font=\large] at (0,2.5) {$\bcdots$};
        \fill [fun, pattern=grid] (-5,12.5) --(3.5,12.5) -- (3.5,-2) .. controls +(0,-7) and +(0,7) .. (-3.5,-12) -- (-3.5,-12.5) -- (-5,-12.5) -- cycle;
        \fill [fun, pattern=north east lines] (5,12.5) --(3.5,12.5) -- (3.5,-2) .. controls +(0,-7) and +(0,7) .. (-3.5,-12) -- (-3.5,-12.5) -- (5,-12.5) -- cycle;
        \draw [nat] (3.5,12.5) -- (3.5,-2) .. controls +(0,-7) and +(0,7) .. node [nated, pos=.25] {$\sigma$} (-3.5,-12) -- (-3.5,-12.5);
        \node [ed,font=\large] at (0,12.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-12.5) {$\bcdots$};
      \end{tikzpicture}
      \;
      &=
      \;
      \begin{tikzpicture}[xscale=-.25,yscale=-.21]
        \draw [rect] (-5,-12.5) rectangle (5,12.5);
        \node [iv,inner sep=2pt,font=\small] (m) at (0, 0) {$\alpha$};
        \node [iv,font=\small] (b) at (0, 5) {$\choseniso$};
        \node [iv,font=\small] (b1) at (0, 9) {$\choseniso$};
        \node [iv,font=\small] (a) at (0, -5) {$\choseniso$};
        \node [iv,font=\small] (a1) at (0, -9) {$\choseniso$};
        \node [ov] (x) at (-2, -12.5) {};
        \node [ov] (y) at (2, -12.5) {};
        \node [ov] (u) at (-2, 12.5) {};
        \node [ov] (v) at (2, 12.5) {};
        \draw (a1) [bend right=20] to (x);
        \draw (a1) [bend left=20] to (y);
        \draw (a) -- (a1);
        \draw (m) [bend right=50] to (a);
        \draw (m) [bend left=50] to (a);
        \draw (b) [bend right=50] to (m);
        \draw (b) [bend left=50] to (m);
        \draw (b1) -- (b);
        \draw (u) [bend right=20] to (b1);
        \draw (v) [bend left=20] to (b1);
        \node [ed,font=\large] at (0,2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-11) {$\bcdots$};
        \node [ed,font=\large] at (0,11) {$\bcdots$};
        \fill [fun, pattern=grid] (-5,12.5) --(3.5,12.5) -- (3.5,3.5) .. controls +(0,-7) and +(0,7) .. (-3.5,-8.5) -- (-3.5,-12.5) -- (-5,-12.5) -- cycle;
        \fill [fun, pattern=north east lines] (5,12.5) --(3.5,12.5) -- (3.5,3.5) .. controls +(0,-7) and +(0,7) .. (-3.5,-8.5) -- (-3.5,-12.5) -- (5,-12.5) -- cycle;
        \draw [nat] (3.5,12.5) -- (3.5,3.5) .. controls +(0,-7) and +(0,7) .. node [nated, pos=.25] {$\sigma$} (-3.5,-8.5) -- (-3.5,-12.5);
        \node [circle,fill=white,inner sep=0pt,font=\large] at (0,-2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,12.5) {$\bcdots$};
        \node [ed,font=\large] at (0,-12.5) {$\bcdots$};
      \end{tikzpicture}
      \;=\;
      \begin{tikzpicture}[scale=-.25]
        \draw [rect] (-5,-5) rectangle (5,5);
        \node [ov] (u) at (-2, 5) {};
        \node [ov] (v) at (2, 5) {};
        \node [iv,inner sep=2pt,font=\small] (a) at (0, 0) {$\alpha$};
        \node [ov] (x) at (-2, -5) {};
        \node [ov] (y) at (2, -5) {};
        \draw (u) [bend right=20] to (a);
        \draw (v) [bend left=20] to (a);
        \draw (a) [bend right=20] to (x);
        \draw (a) [bend left=20] to (y);
        \node [ed,font=\large] at (0,2.5) {$\bcdots$};
        \fill [fun, pattern=grid](-5,-5) -- (-5,5) -- (3.5,5) .. controls (3.5,-3) and (-3.5,-3.6) .. (-3.5, -5) -- cycle;
        \fill [fun, pattern=north east lines](5,5) -- (5,-5) -- (-3.5,-5) .. controls (-3.5,-3.6) and (3.5,-3) .. (3.5, 5) -- cycle;
        \node [ov] (sa) at (3.5, 5) {};
        \node [ov] (ta) at (-3.5, -5) {};
        \draw [nat] (sa) .. controls (3.5,-3) and (-3.5,-3.6) .. node [nated, pos=.25] {$\sigma$} (ta);
        \node [circle,fill=white,inner sep=0pt,font=\large] at (0,-2.5) {$\bcdots$};
        \node [ed,font=\large] at (0,5) {$\bcdots$};
        \node [ed,font=\large] at (0,-5) {$\bcdots$};
      \end{tikzpicture}
